Generalizing Multimorbidity Models Across Countries: A Comparative Study of Austria and Denmark

Chronic diseases frequently co-occur in patterns that are unlikely to arise by chance, a phenomenon known as multimorbidity. This growing challenge for patients and healthcare systems is amplified by demographic aging and the rising burden of chronic conditions. However, our understanding of how individuals transition from a disease-free-state to accumulating diseases as they age is limited. Recently, data-driven methods have been developed to characterize morbidity trajectories using electronic health records; however, their generalizability across healthcare settings remains largely unexplored. In this paper, we conduct a cross-country validation of a data-driven multimorbidity trajectory model using population-wide health data from Denmark and Austria. Despite considerable differences in healthcare organization, we observe a high degree of similarity in disease cluster structures. The Adjusted Rand Index (0.998) and the Normalized Mutual Information (0.88) both indicate strong alignment between the two clusterings. These findings suggest that multimorbidity trajectories are shaped by robust, shared biological and epidemiological mechanisms that transcend national healthcare contexts.

==> tables/tables_appendix/Cluster_1.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 1}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                                         Disease Blocks & Criteria \\
\midrule
                                                               Intestinal infectious diseases (A00-A09) &   \xmark \\
                                                                     Other bacterial diseases (A30-A49) &   \xmark \\
                                  Infections with a predominantly sexual mode of transmission (A50-A64) &   \xmark \\
                                               Viral infections of the central nervous system (A80-A91) &   \xmark \\
                           Viral infections characterized by skin and mucous membrane lesions (B00-B09) &   \xmark \\
                                                                         Other viral diseases (B25-B34) &   \xmark \\
                                                                          Malignant neoplasms (C00-C97) &   \xmark \\
                                                                            In situ neoplasms (D00-D09) &   \xmark \\
                                                                             Benign neoplasms (D10-D36) &   \xmark \\
                                                                  Aplastic and other anaemias (D60-D64) &   \xmark \\
                               Coagulation defects, purpura and other haemorrhagic conditions (D65-D69) &   \xmark \\
                                                                   Disorders of thyroid gland (E00-E07) &   \xmark \\
                                                                            Diabetes mellitus (E10-E14) &   \xmark \\
                                                          Disorders of other endocrine glands (E20-E36) &   \xmark \\
                                                          Obesity and other hyperalimentation (E65-E68) &   \xmark \\
                                                                          Metabolic disorders (E70-E90) &   \xmark \\
                                             Organic, including symptomatic, mental disorders (F00-F09) &   \xmark \\
                           Mental and behavioural disorders due to psychoactive substance use (F10-F19) &   \xmark \\
                                          Schizophrenia, schizotypal and delusional disorders (F20-F29) &   \xmark \\
                                                                   Mood [affective] disorders (F30-F39) &   \xmark \\
                                            Neurotic, stress-related and somatoform disorders (F40-F48) &   \xmark \\
Behavioural and emotional disorders with onset usually occurring in childhood and adolescence (F90-F98) &   \xmark \\
                                         Demyelinating diseases of the central nervous system (G35-G37) &   \xmark \\
                                                            Episodic and paroxysmal disorders (G40-G47) &   \xmark \\
                                                       Nerve, nerve root and plexus disorders (G50-G59) &   \xmark \\
                                                        Other disorders of the nervous system (G90-G99) &   \xmark \\
                                                              Disorders of choroid and retina (H30-H36) &   \xmark \\
                Disorders of ocular muscles, binocular movement, accommodation and refraction (H49-H52) &   \xmark \\
                                                           Diseases of middle ear and mastoid (H65-H75) &   \xmark \\
                                                                        Diseases of inner ear (H80-H83) &   \xmark \\
                                                                        Hypertensive diseases (I10-I15) &   \xmark \\
                                                                     Ischaemic heart diseases (I20-I25) &   \xmark \\
                                Pulmonary heart disease and diseases of pulmonary circulation (I26-I28) &   \xmark \\
                                                                 Other forms of heart disease (I30-I52) &   \xmark \\
                                                                     Cerebrovascular diseases (I60-I69) &   \xmark \\
                                             Diseases of arteries, arterioles and capillaries (I70-I79) &   \xmark \\
               Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &   \xmark \\
                                                           Acute upper respiratory infections (J00-J06) &   \xmark \\
                                                                      Influenza and pneumonia (J09-J18) &   \xmark \\
                                                     Other acute lower respiratory infections (J20-J22) &   \xmark \\
                                                    Other diseases of upper respiratory tract (J30-J39) &   \xmark \\
                                                           Chronic lower respiratory diseases (J40-J47) &   \xmark \\
                                                                     Other diseases of pleura (J90-J94) &   \xmark \\
                                                     Other diseases of the respiratory system (J95-J99) &   \xmark \\
                                            Diseases of oral cavity, salivary glands and jaws (K00-K14) &   \xmark \\
                                                 Diseases of oesophagus, stomach and duodenum (K20-K31) &   \xmark \\
                                                                         Diseases of appendix (K35-K38) &   \xmark \\
                                                                                       Hernia (K40-K46) &   \xmark \\
                                                           Noninfective enteritis and colitis (K50-K52) &   \xmark \\
                                                                 Other diseases of intestines (K55-K64) &   \xmark \\
                                                                            Diseases of liver (K70-K77) &   \xmark \\
                                         Disorders of gallbladder, biliary tract and pancreas (K80-K87) &   \xmark \\
                                                       Other diseases of the digestive system (K90-K93) &   \xmark \\
                                               Infections of the skin and subcutaneous tissue (L00-L08) &   \xmark \\
                                                                        Dermatitis and eczema (L20-L30) &   \xmark \\
                                                                       Urticaria and erythema (L50-L54) &   \xmark \\
                                                                 Disorders of skin appendages (L60-L75) &   \xmark \\
                                          Other disorders of the skin and subcutaneous tissue (L80-L99) &   \xmark \\
                                                                                Arthropathies (M00-M25) &   \xmark \\
                                                         Systemic connective tissue disorders (M30-M36) &   \xmark \\
                                                                                 Dorsopathies (M40-M54) &   \xmark \\
                                                                        Soft tissue disorders (M60-M79) &   \xmark \\
                                                              Osteopathies and chondropathies (M80-M94) &   \xmark \\
                                                           Renal tubulo-interstitial diseases (N10-N16) &   \xmark \\
                                                                                 Urolithiasis (N20-N23) &   \xmark \\
                                                             Other diseases of urinary system (N30-N39) &   \xmark \\
                                                              Diseases of male genital organs (N40-N51) &   \xmark \\
                                                                          Disorders of breast (N60-N64) &   \xmark \\
                                                Inflammatory diseases of female pelvic organs (N70-N77) &   \xmark \\
                                            Noninflammatory disorders of female genital tract (N80-N98) &   \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_1}
    \end{center}

==> tables/tables_appendix/Cluster_10.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 10}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                      Other bacterial diseases (A30-A49) &     \xmark \\
                   Infections with a predominantly sexual mode of transmission (A50-A64) &     \xmark \\
            Viral infections characterized by skin and mucous membrane lesions (B00-B09) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                                   Aplastic and other anaemias (D60-D64) &     \xmark \\
                Coagulation defects, purpura and other haemorrhagic conditions (D65-D69) &     \xmark \\
                                                    Disorders of thyroid gland (E00-E07) &     \xmark \\
                                                             Diabetes mellitus (E10-E14) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                           Metabolic disorders (E70-E90) &     \xmark \\
                              Organic, including symptomatic, mental disorders (F00-F09) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                           Schizophrenia, schizotypal and delusional disorders (F20-F29) &     \xmark \\
                                                    Mood [affective] disorders (F30-F39) &     \xmark \\
                             Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                          Demyelinating diseases of the central nervous system (G35-G37) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                        Nerve, nerve root and plexus disorders (G50-G59) &     \xmark \\
                                         Other disorders of the nervous system (G90-G99) &     \xmark \\
                                               Disorders of choroid and retina (H30-H36) &     \xmark \\
 Disorders of ocular muscles, binocular movement, accommodation and refraction (H49-H52) &     \xmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Diseases of inner ear (H80-H83) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
                              Diseases of arteries, arterioles and capillaries (I70-I79) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                                                      Other diseases of pleura (J90-J94) &     \xmark \\
                                      Other diseases of the respiratory system (J95-J99) &     \xmark \\
                             Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                            Noninfective enteritis and colitis (K50-K52) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                                                             Diseases of liver (K70-K77) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                        Other diseases of the digestive system (K90-K93) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                        Urticaria and erythema (L50-L54) &     \xmark \\
                           Other disorders of the skin and subcutaneous tissue (L80-L99) & \checkmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                               Osteopathies and chondropathies (M80-M94) &     \xmark \\
                                            Renal tubulo-interstitial diseases (N10-N16) &     \xmark \\
                                                                  Urolithiasis (N20-N23) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                                                           Disorders of breast (N60-N64) &     \xmark \\
                                 Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_10}
    \end{center}

==> tables/tables_appendix/Cluster_100.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 100}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                              Disease Blocks &   Criteria \\
\midrule
               Malignant neoplasms (C00-C97) &     \xmark \\
               Metabolic disorders (E70-E90) & \checkmark \\
             Hypertensive diseases (I10-I15) &     \xmark \\
      Other forms of heart disease (I30-I52) &     \xmark \\
           Influenza and pneumonia (J09-J18) & \checkmark \\
Chronic lower respiratory diseases (J40-J47) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_100}
    \end{center}

==> tables/tables_appendix/Cluster_101.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 101}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                        Disease Blocks &   Criteria \\
\midrule
    Other bacterial diseases (A30-A49) &     \xmark \\
         Malignant neoplasms (C00-C97) & \checkmark \\
            Benign neoplasms (D10-D36) & \checkmark \\
 Aplastic and other anaemias (D60-D64) &     \xmark \\
         Metabolic disorders (E70-E90) &     \xmark \\
       Hypertensive diseases (I10-I15) &     \xmark \\
Other forms of heart disease (I30-I52) &     \xmark \\
     Influenza and pneumonia (J09-J18) &     \xmark \\
Other diseases of intestines (K55-K64) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_101}
    \end{center}

==> tables/tables_appendix/Cluster_102.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 102}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                        Disease Blocks &   Criteria \\
\midrule
    Other bacterial diseases (A30-A49) &     \xmark \\
         Malignant neoplasms (C00-C97) & \checkmark \\
 Aplastic and other anaemias (D60-D64) &     \xmark \\
         Metabolic disorders (E70-E90) &     \xmark \\
       Hypertensive diseases (I10-I15) &     \xmark \\
Other forms of heart disease (I30-I52) & \checkmark \\
     Influenza and pneumonia (J09-J18) &     \xmark \\
Other diseases of intestines (K55-K64) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_102}
    \end{center}

==> tables/tables_appendix/Cluster_103.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 103}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                        Disease Blocks &   Criteria \\
\midrule
    Other bacterial diseases (A30-A49) &     \xmark \\
         Malignant neoplasms (C00-C97) & \checkmark \\
 Aplastic and other anaemias (D60-D64) &     \xmark \\
         Metabolic disorders (E70-E90) & \checkmark \\
       Hypertensive diseases (I10-I15) &     \xmark \\
     Influenza and pneumonia (J09-J18) &     \xmark \\
Other diseases of intestines (K55-K64) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_103}
    \end{center}

==> tables/tables_appendix/Cluster_104.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 104}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                        Disease Blocks &   Criteria \\
\midrule
    Other bacterial diseases (A30-A49) & \checkmark \\
         Malignant neoplasms (C00-C97) & \checkmark \\
 Aplastic and other anaemias (D60-D64) &     \xmark \\
       Hypertensive diseases (I10-I15) &     \xmark \\
     Influenza and pneumonia (J09-J18) &     \xmark \\
Other diseases of intestines (K55-K64) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_104}
    \end{center}

==> tables/tables_appendix/Cluster_105.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 105}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                        Disease Blocks &   Criteria \\
\midrule
         Malignant neoplasms (C00-C97) & \checkmark \\
 Aplastic and other anaemias (D60-D64) &     \xmark \\
       Hypertensive diseases (I10-I15) &     \xmark \\
     Influenza and pneumonia (J09-J18) &     \xmark \\
Other diseases of intestines (K55-K64) & \checkmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_105}
    \end{center}

==> tables/tables_appendix/Cluster_106.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 106}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                       Disease Blocks &   Criteria \\
\midrule
        Malignant neoplasms (C00-C97) & \checkmark \\
Aplastic and other anaemias (D60-D64) & \checkmark \\
      Hypertensive diseases (I10-I15) &     \xmark \\
    Influenza and pneumonia (J09-J18) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_106}
    \end{center}

==> tables/tables_appendix/Cluster_107.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 107}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                              Disease Blocks &   Criteria \\
\midrule
               Malignant neoplasms (C00-C97) & \checkmark \\
             Hypertensive diseases (I10-I15) &     \xmark \\
      Other forms of heart disease (I30-I52) &     \xmark \\
           Influenza and pneumonia (J09-J18) & \checkmark \\
Chronic lower respiratory diseases (J40-J47) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_107}
    \end{center}

==> tables/tables_appendix/Cluster_108.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 108}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                    Disease Blocks &   Criteria \\
\midrule
                   Hypertensive diseases (I10-I15) &     \xmark \\
            Other forms of heart disease (I30-I52) &     \xmark \\
                 Influenza and pneumonia (J09-J18) & \checkmark \\
Other acute lower respiratory infections (J20-J22) &     \xmark \\
      Chronic lower respiratory diseases (J40-J47) & \checkmark \\
Other diseases of the respiratory system (J95-J99) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_108}
    \end{center}

==> tables/tables_appendix/Cluster_109.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 109}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                              Disease Blocks &   Criteria \\
\midrule
             Hypertensive diseases (I10-I15) &     \xmark \\
          Ischaemic heart diseases (I20-I25) &     \xmark \\
      Other forms of heart disease (I30-I52) & \checkmark \\
           Influenza and pneumonia (J09-J18) & \checkmark \\
Chronic lower respiratory diseases (J40-J47) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_109}
    \end{center}

==> tables/tables_appendix/Cluster_11.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 11}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                      Other bacterial diseases (A30-A49) &     \xmark \\
                   Infections with a predominantly sexual mode of transmission (A50-A64) &     \xmark \\
            Viral infections characterized by skin and mucous membrane lesions (B00-B09) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                                   Aplastic and other anaemias (D60-D64) &     \xmark \\
                Coagulation defects, purpura and other haemorrhagic conditions (D65-D69) &     \xmark \\
                                                    Disorders of thyroid gland (E00-E07) &     \xmark \\
                                                             Diabetes mellitus (E10-E14) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                           Metabolic disorders (E70-E90) &     \xmark \\
                              Organic, including symptomatic, mental disorders (F00-F09) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                           Schizophrenia, schizotypal and delusional disorders (F20-F29) &     \xmark \\
                                                    Mood [affective] disorders (F30-F39) &     \xmark \\
                             Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                          Demyelinating diseases of the central nervous system (G35-G37) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                        Nerve, nerve root and plexus disorders (G50-G59) &     \xmark \\
                                         Other disorders of the nervous system (G90-G99) &     \xmark \\
                                               Disorders of choroid and retina (H30-H36) &     \xmark \\
 Disorders of ocular muscles, binocular movement, accommodation and refraction (H49-H52) &     \xmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Diseases of inner ear (H80-H83) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
                              Diseases of arteries, arterioles and capillaries (I70-I79) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                                                      Other diseases of pleura (J90-J94) &     \xmark \\
                                      Other diseases of the respiratory system (J95-J99) &     \xmark \\
                             Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                            Noninfective enteritis and colitis (K50-K52) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                                                             Diseases of liver (K70-K77) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                        Other diseases of the digestive system (K90-K93) & \checkmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                        Urticaria and erythema (L50-L54) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                               Osteopathies and chondropathies (M80-M94) &     \xmark \\
                                            Renal tubulo-interstitial diseases (N10-N16) &     \xmark \\
                                                                  Urolithiasis (N20-N23) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                                                           Disorders of breast (N60-N64) &     \xmark \\
                                 Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_11}
    \end{center}

==> tables/tables_appendix/Cluster_110.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 110}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                              Disease Blocks &   Criteria \\
\midrule
             Hypertensive diseases (I10-I15) &     \xmark \\
          Ischaemic heart diseases (I20-I25) & \checkmark \\
      Other forms of heart disease (I30-I52) & \checkmark \\
           Influenza and pneumonia (J09-J18) & \checkmark \\
Chronic lower respiratory diseases (J40-J47) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_110}
    \end{center}

==> tables/tables_appendix/Cluster_111.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 111}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                Disease Blocks &   Criteria \\
\midrule
                                 Malignant neoplasms (C00-C97) &     \xmark \\
                                   Diabetes mellitus (E10-E14) &     \xmark \\
                                 Metabolic disorders (E70-E90) &     \xmark \\
                               Hypertensive diseases (I10-I15) & \checkmark \\
                            Ischaemic heart diseases (I20-I25) &     \xmark \\
                        Other forms of heart disease (I30-I52) &     \xmark \\
                            Cerebrovascular diseases (I60-I69) &     \xmark \\
                  Chronic lower respiratory diseases (J40-J47) &     \xmark \\
Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                       Arthropathies (M00-M25) &     \xmark \\
                    Other diseases of urinary system (N30-N39) & \checkmark \\
   Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_111}
    \end{center}

==> tables/tables_appendix/Cluster_112.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 112}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                Disease Blocks &   Criteria \\
\midrule
                                 Malignant neoplasms (C00-C97) &     \xmark \\
                                   Diabetes mellitus (E10-E14) &     \xmark \\
                                 Metabolic disorders (E70-E90) &     \xmark \\
                               Hypertensive diseases (I10-I15) & \checkmark \\
                            Ischaemic heart diseases (I20-I25) &     \xmark \\
                        Other forms of heart disease (I30-I52) &     \xmark \\
                            Cerebrovascular diseases (I60-I69) &     \xmark \\
                  Chronic lower respiratory diseases (J40-J47) &     \xmark \\
Disorders of gallbladder, biliary tract and pancreas (K80-K87) & \checkmark \\
                                       Arthropathies (M00-M25) &     \xmark \\
   Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_112}
    \end{center}

==> tables/tables_appendix/Cluster_113.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 113}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                    Disease Blocks &   Criteria \\
\midrule
                   Hypertensive diseases (I10-I15) &     \xmark \\
            Other forms of heart disease (I30-I52) &     \xmark \\
                 Influenza and pneumonia (J09-J18) & \checkmark \\
Other acute lower respiratory infections (J20-J22) & \checkmark \\
      Chronic lower respiratory diseases (J40-J47) & \checkmark \\
Other diseases of the respiratory system (J95-J99) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_113}
    \end{center}

==> tables/tables_appendix/Cluster_114.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 114}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                    Disease Blocks &   Criteria \\
\midrule
                   Hypertensive diseases (I10-I15) &     \xmark \\
            Other forms of heart disease (I30-I52) & \checkmark \\
                 Influenza and pneumonia (J09-J18) & \checkmark \\
      Chronic lower respiratory diseases (J40-J47) & \checkmark \\
Other diseases of the respiratory system (J95-J99) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_114}
    \end{center}

==> tables/tables_appendix/Cluster_115.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 115}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                    Disease Blocks &   Criteria \\
\midrule
                   Hypertensive diseases (I10-I15) &     \xmark \\
                 Influenza and pneumonia (J09-J18) & \checkmark \\
      Chronic lower respiratory diseases (J40-J47) & \checkmark \\
Other diseases of the respiratory system (J95-J99) & \checkmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_115}
    \end{center}

==> tables/tables_appendix/Cluster_116.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 116}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                             Disease Blocks &   Criteria \\
\midrule
                              Malignant neoplasms (C00-C97) &     \xmark \\
                                Diabetes mellitus (E10-E14) &     \xmark \\
                              Metabolic disorders (E70-E90) &     \xmark \\
                            Hypertensive diseases (I10-I15) & \checkmark \\
                         Ischaemic heart diseases (I20-I25) &     \xmark \\
                     Other forms of heart disease (I30-I52) &     \xmark \\
                         Cerebrovascular diseases (I60-I69) &     \xmark \\
               Chronic lower respiratory diseases (J40-J47) & \checkmark \\
                                    Arthropathies (M00-M25) &     \xmark \\
Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_116}
    \end{center}

==> tables/tables_appendix/Cluster_117.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 117}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                             Disease Blocks &   Criteria \\
\midrule
                              Malignant neoplasms (C00-C97) &     \xmark \\
                                Diabetes mellitus (E10-E14) &     \xmark \\
                              Metabolic disorders (E70-E90) &     \xmark \\
                            Hypertensive diseases (I10-I15) & \checkmark \\
                         Ischaemic heart diseases (I20-I25) &     \xmark \\
                     Other forms of heart disease (I30-I52) &     \xmark \\
                         Cerebrovascular diseases (I60-I69) &     \xmark \\
                                    Arthropathies (M00-M25) & \checkmark \\
Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_117}
    \end{center}

==> tables/tables_appendix/Cluster_118.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 118}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                             Disease Blocks &   Criteria \\
\midrule
                              Malignant neoplasms (C00-C97) &     \xmark \\
                                Diabetes mellitus (E10-E14) &     \xmark \\
                              Metabolic disorders (E70-E90) &     \xmark \\
                            Hypertensive diseases (I10-I15) & \checkmark \\
                         Ischaemic heart diseases (I20-I25) &     \xmark \\
                     Other forms of heart disease (I30-I52) &     \xmark \\
                         Cerebrovascular diseases (I60-I69) &     \xmark \\
Noninflammatory disorders of female genital tract (N80-N98) & \checkmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_118}
    \end{center}

==> tables/tables_appendix/Cluster_119.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 119}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                        Disease Blocks &   Criteria \\
\midrule
         Malignant neoplasms (C00-C97) & \checkmark \\
           Diabetes mellitus (E10-E14) &     \xmark \\
         Metabolic disorders (E70-E90) &     \xmark \\
       Hypertensive diseases (I10-I15) & \checkmark \\
    Ischaemic heart diseases (I20-I25) &     \xmark \\
Other forms of heart disease (I30-I52) &     \xmark \\
    Cerebrovascular diseases (I60-I69) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_119}
    \end{center}

==> tables/tables_appendix/Cluster_12.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 12}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                      Other bacterial diseases (A30-A49) &     \xmark \\
                   Infections with a predominantly sexual mode of transmission (A50-A64) &     \xmark \\
            Viral infections characterized by skin and mucous membrane lesions (B00-B09) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                                   Aplastic and other anaemias (D60-D64) &     \xmark \\
                Coagulation defects, purpura and other haemorrhagic conditions (D65-D69) &     \xmark \\
                                                    Disorders of thyroid gland (E00-E07) &     \xmark \\
                                                             Diabetes mellitus (E10-E14) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                           Metabolic disorders (E70-E90) &     \xmark \\
                              Organic, including symptomatic, mental disorders (F00-F09) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                           Schizophrenia, schizotypal and delusional disorders (F20-F29) &     \xmark \\
                                                    Mood [affective] disorders (F30-F39) &     \xmark \\
                             Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                          Demyelinating diseases of the central nervous system (G35-G37) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                        Nerve, nerve root and plexus disorders (G50-G59) &     \xmark \\
                                         Other disorders of the nervous system (G90-G99) &     \xmark \\
                                               Disorders of choroid and retina (H30-H36) &     \xmark \\
 Disorders of ocular muscles, binocular movement, accommodation and refraction (H49-H52) &     \xmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Diseases of inner ear (H80-H83) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
                              Diseases of arteries, arterioles and capillaries (I70-I79) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                                                      Other diseases of pleura (J90-J94) &     \xmark \\
                                      Other diseases of the respiratory system (J95-J99) & \checkmark \\
                             Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                            Noninfective enteritis and colitis (K50-K52) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                                                             Diseases of liver (K70-K77) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                        Urticaria and erythema (L50-L54) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                               Osteopathies and chondropathies (M80-M94) &     \xmark \\
                                            Renal tubulo-interstitial diseases (N10-N16) &     \xmark \\
                                                                  Urolithiasis (N20-N23) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                                                           Disorders of breast (N60-N64) &     \xmark \\
                                 Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_12}
    \end{center}

==> tables/tables_appendix/Cluster_120.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 120}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                        Disease Blocks &   Criteria \\
\midrule
           Diabetes mellitus (E10-E14) &     \xmark \\
         Metabolic disorders (E70-E90) &     \xmark \\
       Hypertensive diseases (I10-I15) & \checkmark \\
    Ischaemic heart diseases (I20-I25) & \checkmark \\
Other forms of heart disease (I30-I52) &     \xmark \\
    Cerebrovascular diseases (I60-I69) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_120}
    \end{center}

==> tables/tables_appendix/Cluster_121.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 121}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                        Disease Blocks &   Criteria \\
\midrule
           Diabetes mellitus (E10-E14) & \checkmark \\
         Metabolic disorders (E70-E90) &     \xmark \\
       Hypertensive diseases (I10-I15) & \checkmark \\
Other forms of heart disease (I30-I52) &     \xmark \\
    Cerebrovascular diseases (I60-I69) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_121}
    \end{center}

==> tables/tables_appendix/Cluster_122.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 122}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                        Disease Blocks &   Criteria \\
\midrule
         Metabolic disorders (E70-E90) &     \xmark \\
       Hypertensive diseases (I10-I15) & \checkmark \\
Other forms of heart disease (I30-I52) &     \xmark \\
    Cerebrovascular diseases (I60-I69) & \checkmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_122}
    \end{center}

==> tables/tables_appendix/Cluster_123.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 123}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                        Disease Blocks &   Criteria \\
\midrule
         Metabolic disorders (E70-E90) &     \xmark \\
       Hypertensive diseases (I10-I15) & \checkmark \\
    Ischaemic heart diseases (I20-I25) &     \xmark \\
Other forms of heart disease (I30-I52) & \checkmark \\
     Influenza and pneumonia (J09-J18) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_123}
    \end{center}

==> tables/tables_appendix/Cluster_124.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 124}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                        Disease Blocks &   Criteria \\
\midrule
         Metabolic disorders (E70-E90) &     \xmark \\
       Hypertensive diseases (I10-I15) & \checkmark \\
    Ischaemic heart diseases (I20-I25) &     \xmark \\
Other forms of heart disease (I30-I52) & \checkmark \\
     Influenza and pneumonia (J09-J18) & \checkmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_124}
    \end{center}

==> tables/tables_appendix/Cluster_125.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 125}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                            Disease Blocks &   Criteria \\
\midrule
               Diabetes mellitus (E10-E14) &     \xmark \\
             Metabolic disorders (E70-E90) & \checkmark \\
           Hypertensive diseases (I10-I15) & \checkmark \\
        Ischaemic heart diseases (I20-I25) &     \xmark \\
        Cerebrovascular diseases (I60-I69) &     \xmark \\
Other diseases of urinary system (N30-N39) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_125}
    \end{center}

==> tables/tables_appendix/Cluster_126.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 126}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                        Disease Blocks &   Criteria \\
\midrule
         Metabolic disorders (E70-E90) &     \xmark \\
       Hypertensive diseases (I10-I15) & \checkmark \\
    Ischaemic heart diseases (I20-I25) & \checkmark \\
Other forms of heart disease (I30-I52) & \checkmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_126}
    \end{center}

==> tables/tables_appendix/Cluster_127.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 127}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                            Disease Blocks &   Criteria \\
\midrule
               Diabetes mellitus (E10-E14) &     \xmark \\
             Metabolic disorders (E70-E90) & \checkmark \\
           Hypertensive diseases (I10-I15) & \checkmark \\
        Ischaemic heart diseases (I20-I25) &     \xmark \\
        Cerebrovascular diseases (I60-I69) &     \xmark \\
Other diseases of urinary system (N30-N39) & \checkmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_127}
    \end{center}

==> tables/tables_appendix/Cluster_128.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 128}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                    Disease Blocks &   Criteria \\
\midrule
       Diabetes mellitus (E10-E14) & \checkmark \\
     Metabolic disorders (E70-E90) & \checkmark \\
   Hypertensive diseases (I10-I15) & \checkmark \\
Ischaemic heart diseases (I20-I25) &     \xmark \\
Cerebrovascular diseases (I60-I69) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_128}
    \end{center}

==> tables/tables_appendix/Cluster_129.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 129}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                    Disease Blocks &   Criteria \\
\midrule
     Metabolic disorders (E70-E90) & \checkmark \\
   Hypertensive diseases (I10-I15) & \checkmark \\
Ischaemic heart diseases (I20-I25) &     \xmark \\
Cerebrovascular diseases (I60-I69) & \checkmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_129}
    \end{center}

==> tables/tables_appendix/Cluster_13.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 13}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                      Other bacterial diseases (A30-A49) &     \xmark \\
                   Infections with a predominantly sexual mode of transmission (A50-A64) &     \xmark \\
            Viral infections characterized by skin and mucous membrane lesions (B00-B09) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                                   Aplastic and other anaemias (D60-D64) &     \xmark \\
                Coagulation defects, purpura and other haemorrhagic conditions (D65-D69) &     \xmark \\
                                                    Disorders of thyroid gland (E00-E07) &     \xmark \\
                                                             Diabetes mellitus (E10-E14) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                           Metabolic disorders (E70-E90) &     \xmark \\
                              Organic, including symptomatic, mental disorders (F00-F09) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                           Schizophrenia, schizotypal and delusional disorders (F20-F29) &     \xmark \\
                                                    Mood [affective] disorders (F30-F39) &     \xmark \\
                             Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                          Demyelinating diseases of the central nervous system (G35-G37) & \checkmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                        Nerve, nerve root and plexus disorders (G50-G59) &     \xmark \\
                                         Other disorders of the nervous system (G90-G99) &     \xmark \\
                                               Disorders of choroid and retina (H30-H36) &     \xmark \\
 Disorders of ocular muscles, binocular movement, accommodation and refraction (H49-H52) &     \xmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Diseases of inner ear (H80-H83) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
                              Diseases of arteries, arterioles and capillaries (I70-I79) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                                                      Other diseases of pleura (J90-J94) &     \xmark \\
                             Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                            Noninfective enteritis and colitis (K50-K52) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                                                             Diseases of liver (K70-K77) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                        Urticaria and erythema (L50-L54) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                               Osteopathies and chondropathies (M80-M94) &     \xmark \\
                                            Renal tubulo-interstitial diseases (N10-N16) &     \xmark \\
                                                                  Urolithiasis (N20-N23) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                                                           Disorders of breast (N60-N64) &     \xmark \\
                                 Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_13}
    \end{center}

==> tables/tables_appendix/Cluster_130.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 130}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                        Disease Blocks &   Criteria \\
\midrule
         Metabolic disorders (E70-E90) & \checkmark \\
       Hypertensive diseases (I10-I15) & \checkmark \\
    Ischaemic heart diseases (I20-I25) & \checkmark \\
Other forms of heart disease (I30-I52) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_130}
    \end{center}

==> tables/tables_appendix/Cluster_131.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 131}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                        Disease Blocks &   Criteria \\
\midrule
         Metabolic disorders (E70-E90) & \checkmark \\
       Hypertensive diseases (I10-I15) & \checkmark \\
    Ischaemic heart diseases (I20-I25) & \checkmark \\
Other forms of heart disease (I30-I52) & \checkmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_131}
    \end{center}

==> tables/tables_appendix/Cluster_14.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 14}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                      Other bacterial diseases (A30-A49) &     \xmark \\
                   Infections with a predominantly sexual mode of transmission (A50-A64) &     \xmark \\
            Viral infections characterized by skin and mucous membrane lesions (B00-B09) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                                   Aplastic and other anaemias (D60-D64) &     \xmark \\
                Coagulation defects, purpura and other haemorrhagic conditions (D65-D69) &     \xmark \\
                                                    Disorders of thyroid gland (E00-E07) &     \xmark \\
                                                             Diabetes mellitus (E10-E14) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                           Metabolic disorders (E70-E90) &     \xmark \\
                              Organic, including symptomatic, mental disorders (F00-F09) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                           Schizophrenia, schizotypal and delusional disorders (F20-F29) &     \xmark \\
                                                    Mood [affective] disorders (F30-F39) &     \xmark \\
                             Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                        Nerve, nerve root and plexus disorders (G50-G59) &     \xmark \\
                                         Other disorders of the nervous system (G90-G99) &     \xmark \\
                                               Disorders of choroid and retina (H30-H36) &     \xmark \\
 Disorders of ocular muscles, binocular movement, accommodation and refraction (H49-H52) &     \xmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Diseases of inner ear (H80-H83) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
                              Diseases of arteries, arterioles and capillaries (I70-I79) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                                                      Other diseases of pleura (J90-J94) &     \xmark \\
                             Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                            Noninfective enteritis and colitis (K50-K52) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                                                             Diseases of liver (K70-K77) & \checkmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                        Urticaria and erythema (L50-L54) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                               Osteopathies and chondropathies (M80-M94) &     \xmark \\
                                            Renal tubulo-interstitial diseases (N10-N16) &     \xmark \\
                                                                  Urolithiasis (N20-N23) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                                                           Disorders of breast (N60-N64) &     \xmark \\
                                 Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_14}
    \end{center}

==> tables/tables_appendix/Cluster_15.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 15}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                      Other bacterial diseases (A30-A49) &     \xmark \\
                   Infections with a predominantly sexual mode of transmission (A50-A64) & \checkmark \\
            Viral infections characterized by skin and mucous membrane lesions (B00-B09) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                                   Aplastic and other anaemias (D60-D64) &     \xmark \\
                Coagulation defects, purpura and other haemorrhagic conditions (D65-D69) &     \xmark \\
                                                    Disorders of thyroid gland (E00-E07) &     \xmark \\
                                                             Diabetes mellitus (E10-E14) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                           Metabolic disorders (E70-E90) &     \xmark \\
                              Organic, including symptomatic, mental disorders (F00-F09) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                           Schizophrenia, schizotypal and delusional disorders (F20-F29) &     \xmark \\
                                                    Mood [affective] disorders (F30-F39) &     \xmark \\
                             Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                        Nerve, nerve root and plexus disorders (G50-G59) &     \xmark \\
                                         Other disorders of the nervous system (G90-G99) &     \xmark \\
                                               Disorders of choroid and retina (H30-H36) &     \xmark \\
 Disorders of ocular muscles, binocular movement, accommodation and refraction (H49-H52) &     \xmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Diseases of inner ear (H80-H83) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
                              Diseases of arteries, arterioles and capillaries (I70-I79) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                                                      Other diseases of pleura (J90-J94) &     \xmark \\
                             Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                            Noninfective enteritis and colitis (K50-K52) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                        Urticaria and erythema (L50-L54) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                               Osteopathies and chondropathies (M80-M94) &     \xmark \\
                                            Renal tubulo-interstitial diseases (N10-N16) &     \xmark \\
                                                                  Urolithiasis (N20-N23) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                                                           Disorders of breast (N60-N64) &     \xmark \\
                                 Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_15}
    \end{center}

==> tables/tables_appendix/Cluster_16.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 16}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                      Other bacterial diseases (A30-A49) &     \xmark \\
            Viral infections characterized by skin and mucous membrane lesions (B00-B09) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                                   Aplastic and other anaemias (D60-D64) &     \xmark \\
                Coagulation defects, purpura and other haemorrhagic conditions (D65-D69) &     \xmark \\
                                                    Disorders of thyroid gland (E00-E07) &     \xmark \\
                                                             Diabetes mellitus (E10-E14) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                           Metabolic disorders (E70-E90) &     \xmark \\
                              Organic, including symptomatic, mental disorders (F00-F09) & \checkmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                           Schizophrenia, schizotypal and delusional disorders (F20-F29) &     \xmark \\
                                                    Mood [affective] disorders (F30-F39) &     \xmark \\
                             Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                        Nerve, nerve root and plexus disorders (G50-G59) &     \xmark \\
                                         Other disorders of the nervous system (G90-G99) &     \xmark \\
                                               Disorders of choroid and retina (H30-H36) &     \xmark \\
 Disorders of ocular muscles, binocular movement, accommodation and refraction (H49-H52) &     \xmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Diseases of inner ear (H80-H83) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
                              Diseases of arteries, arterioles and capillaries (I70-I79) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                                                      Other diseases of pleura (J90-J94) &     \xmark \\
                             Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                            Noninfective enteritis and colitis (K50-K52) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                        Urticaria and erythema (L50-L54) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                               Osteopathies and chondropathies (M80-M94) &     \xmark \\
                                            Renal tubulo-interstitial diseases (N10-N16) &     \xmark \\
                                                                  Urolithiasis (N20-N23) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                                                           Disorders of breast (N60-N64) &     \xmark \\
                                 Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_16}
    \end{center}

==> tables/tables_appendix/Cluster_17.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 17}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                      Other bacterial diseases (A30-A49) &     \xmark \\
            Viral infections characterized by skin and mucous membrane lesions (B00-B09) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                                   Aplastic and other anaemias (D60-D64) &     \xmark \\
                Coagulation defects, purpura and other haemorrhagic conditions (D65-D69) & \checkmark \\
                                                    Disorders of thyroid gland (E00-E07) &     \xmark \\
                                                             Diabetes mellitus (E10-E14) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                           Metabolic disorders (E70-E90) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                           Schizophrenia, schizotypal and delusional disorders (F20-F29) &     \xmark \\
                                                    Mood [affective] disorders (F30-F39) &     \xmark \\
                             Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                        Nerve, nerve root and plexus disorders (G50-G59) &     \xmark \\
                                         Other disorders of the nervous system (G90-G99) &     \xmark \\
                                               Disorders of choroid and retina (H30-H36) &     \xmark \\
 Disorders of ocular muscles, binocular movement, accommodation and refraction (H49-H52) &     \xmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Diseases of inner ear (H80-H83) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
                              Diseases of arteries, arterioles and capillaries (I70-I79) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                                                      Other diseases of pleura (J90-J94) &     \xmark \\
                             Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                            Noninfective enteritis and colitis (K50-K52) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                        Urticaria and erythema (L50-L54) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                               Osteopathies and chondropathies (M80-M94) &     \xmark \\
                                            Renal tubulo-interstitial diseases (N10-N16) &     \xmark \\
                                                                  Urolithiasis (N20-N23) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                                                           Disorders of breast (N60-N64) &     \xmark \\
                                 Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_17}
    \end{center}

==> tables/tables_appendix/Cluster_18.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 18}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                      Other bacterial diseases (A30-A49) &     \xmark \\
            Viral infections characterized by skin and mucous membrane lesions (B00-B09) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                                   Aplastic and other anaemias (D60-D64) &     \xmark \\
                                                    Disorders of thyroid gland (E00-E07) &     \xmark \\
                                                             Diabetes mellitus (E10-E14) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                           Metabolic disorders (E70-E90) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                           Schizophrenia, schizotypal and delusional disorders (F20-F29) &     \xmark \\
                                                    Mood [affective] disorders (F30-F39) &     \xmark \\
                             Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                        Nerve, nerve root and plexus disorders (G50-G59) &     \xmark \\
                                         Other disorders of the nervous system (G90-G99) & \checkmark \\
                                               Disorders of choroid and retina (H30-H36) &     \xmark \\
 Disorders of ocular muscles, binocular movement, accommodation and refraction (H49-H52) &     \xmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Diseases of inner ear (H80-H83) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
                              Diseases of arteries, arterioles and capillaries (I70-I79) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                                                      Other diseases of pleura (J90-J94) &     \xmark \\
                             Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                            Noninfective enteritis and colitis (K50-K52) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                        Urticaria and erythema (L50-L54) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                               Osteopathies and chondropathies (M80-M94) &     \xmark \\
                                            Renal tubulo-interstitial diseases (N10-N16) &     \xmark \\
                                                                  Urolithiasis (N20-N23) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                                                           Disorders of breast (N60-N64) &     \xmark \\
                                 Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_18}
    \end{center}

==> tables/tables_appendix/Cluster_19.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 19}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                      Other bacterial diseases (A30-A49) &     \xmark \\
            Viral infections characterized by skin and mucous membrane lesions (B00-B09) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                                   Aplastic and other anaemias (D60-D64) &     \xmark \\
                                                    Disorders of thyroid gland (E00-E07) &     \xmark \\
                                                             Diabetes mellitus (E10-E14) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                           Metabolic disorders (E70-E90) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                           Schizophrenia, schizotypal and delusional disorders (F20-F29) &     \xmark \\
                                                    Mood [affective] disorders (F30-F39) &     \xmark \\
                             Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                        Nerve, nerve root and plexus disorders (G50-G59) &     \xmark \\
                                               Disorders of choroid and retina (H30-H36) &     \xmark \\
 Disorders of ocular muscles, binocular movement, accommodation and refraction (H49-H52) & \checkmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Diseases of inner ear (H80-H83) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
                              Diseases of arteries, arterioles and capillaries (I70-I79) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                                                      Other diseases of pleura (J90-J94) &     \xmark \\
                             Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                            Noninfective enteritis and colitis (K50-K52) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                        Urticaria and erythema (L50-L54) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                               Osteopathies and chondropathies (M80-M94) &     \xmark \\
                                            Renal tubulo-interstitial diseases (N10-N16) &     \xmark \\
                                                                  Urolithiasis (N20-N23) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                                                           Disorders of breast (N60-N64) &     \xmark \\
                                 Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_19}
    \end{center}

==> tables/tables_appendix/Cluster_2.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 2}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                                         Disease Blocks &   Criteria \\
\midrule
                                                               Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                                     Other bacterial diseases (A30-A49) &     \xmark \\
                                  Infections with a predominantly sexual mode of transmission (A50-A64) &     \xmark \\
                                               Viral infections of the central nervous system (A80-A91) &     \xmark \\
                           Viral infections characterized by skin and mucous membrane lesions (B00-B09) &     \xmark \\
                                                                         Other viral diseases (B25-B34) &     \xmark \\
                                                                          Malignant neoplasms (C00-C97) &     \xmark \\
                                                                            In situ neoplasms (D00-D09) &     \xmark \\
                                                                             Benign neoplasms (D10-D36) &     \xmark \\
                                                                  Aplastic and other anaemias (D60-D64) &     \xmark \\
                               Coagulation defects, purpura and other haemorrhagic conditions (D65-D69) &     \xmark \\
                                                                   Disorders of thyroid gland (E00-E07) &     \xmark \\
                                                                            Diabetes mellitus (E10-E14) &     \xmark \\
                                                          Disorders of other endocrine glands (E20-E36) &     \xmark \\
                                                          Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                                          Metabolic disorders (E70-E90) &     \xmark \\
                                             Organic, including symptomatic, mental disorders (F00-F09) &     \xmark \\
                           Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                          Schizophrenia, schizotypal and delusional disorders (F20-F29) &     \xmark \\
                                                                   Mood [affective] disorders (F30-F39) &     \xmark \\
                                            Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
Behavioural and emotional disorders with onset usually occurring in childhood and adolescence (F90-F98) &     \xmark \\
                                         Demyelinating diseases of the central nervous system (G35-G37) &     \xmark \\
                                                            Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                                       Nerve, nerve root and plexus disorders (G50-G59) &     \xmark \\
                                                        Other disorders of the nervous system (G90-G99) &     \xmark \\
                                                              Disorders of choroid and retina (H30-H36) &     \xmark \\
                Disorders of ocular muscles, binocular movement, accommodation and refraction (H49-H52) &     \xmark \\
                                                           Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                                        Diseases of inner ear (H80-H83) &     \xmark \\
                                                                        Hypertensive diseases (I10-I15) &     \xmark \\
                                                                     Ischaemic heart diseases (I20-I25) &     \xmark \\
                                Pulmonary heart disease and diseases of pulmonary circulation (I26-I28) & \checkmark \\
                                                                 Other forms of heart disease (I30-I52) &     \xmark \\
                                                                     Cerebrovascular diseases (I60-I69) &     \xmark \\
                                             Diseases of arteries, arterioles and capillaries (I70-I79) &     \xmark \\
               Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                                           Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                                      Influenza and pneumonia (J09-J18) &     \xmark \\
                                                     Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                                    Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                                           Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                                                                     Other diseases of pleura (J90-J94) &     \xmark \\
                                                     Other diseases of the respiratory system (J95-J99) &     \xmark \\
                                            Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                                 Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                                         Diseases of appendix (K35-K38) &     \xmark \\
                                                                                       Hernia (K40-K46) &     \xmark \\
                                                           Noninfective enteritis and colitis (K50-K52) &     \xmark \\
                                                                 Other diseases of intestines (K55-K64) &     \xmark \\
                                                                            Diseases of liver (K70-K77) &     \xmark \\
                                         Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                                       Other diseases of the digestive system (K90-K93) &     \xmark \\
                                               Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                                        Dermatitis and eczema (L20-L30) &     \xmark \\
                                                                       Urticaria and erythema (L50-L54) &     \xmark \\
                                                                 Disorders of skin appendages (L60-L75) &     \xmark \\
                                          Other disorders of the skin and subcutaneous tissue (L80-L99) &     \xmark \\
                                                                                Arthropathies (M00-M25) &     \xmark \\
                                                         Systemic connective tissue disorders (M30-M36) &     \xmark \\
                                                                                 Dorsopathies (M40-M54) &     \xmark \\
                                                                        Soft tissue disorders (M60-M79) &     \xmark \\
                                                              Osteopathies and chondropathies (M80-M94) &     \xmark \\
                                                           Renal tubulo-interstitial diseases (N10-N16) &     \xmark \\
                                                                                 Urolithiasis (N20-N23) &     \xmark \\
                                                             Other diseases of urinary system (N30-N39) &     \xmark \\
                                                              Diseases of male genital organs (N40-N51) &     \xmark \\
                                                                          Disorders of breast (N60-N64) &     \xmark \\
                                                Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                                            Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_2}
    \end{center}

==> tables/tables_appendix/Cluster_20.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 20}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                      Other bacterial diseases (A30-A49) &     \xmark \\
            Viral infections characterized by skin and mucous membrane lesions (B00-B09) & \checkmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                                   Aplastic and other anaemias (D60-D64) &     \xmark \\
                                                    Disorders of thyroid gland (E00-E07) &     \xmark \\
                                                             Diabetes mellitus (E10-E14) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                           Metabolic disorders (E70-E90) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                           Schizophrenia, schizotypal and delusional disorders (F20-F29) &     \xmark \\
                                                    Mood [affective] disorders (F30-F39) &     \xmark \\
                             Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                        Nerve, nerve root and plexus disorders (G50-G59) &     \xmark \\
                                               Disorders of choroid and retina (H30-H36) &     \xmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Diseases of inner ear (H80-H83) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
                              Diseases of arteries, arterioles and capillaries (I70-I79) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                                                      Other diseases of pleura (J90-J94) &     \xmark \\
                             Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                            Noninfective enteritis and colitis (K50-K52) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                        Urticaria and erythema (L50-L54) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                               Osteopathies and chondropathies (M80-M94) &     \xmark \\
                                            Renal tubulo-interstitial diseases (N10-N16) &     \xmark \\
                                                                  Urolithiasis (N20-N23) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                                                           Disorders of breast (N60-N64) &     \xmark \\
                                 Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_20}
    \end{center}

==> tables/tables_appendix/Cluster_21.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 21}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                      Other bacterial diseases (A30-A49) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                                   Aplastic and other anaemias (D60-D64) &     \xmark \\
                                                    Disorders of thyroid gland (E00-E07) &     \xmark \\
                                                             Diabetes mellitus (E10-E14) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                           Metabolic disorders (E70-E90) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                           Schizophrenia, schizotypal and delusional disorders (F20-F29) &     \xmark \\
                                                    Mood [affective] disorders (F30-F39) &     \xmark \\
                             Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                        Nerve, nerve root and plexus disorders (G50-G59) &     \xmark \\
                                               Disorders of choroid and retina (H30-H36) &     \xmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Diseases of inner ear (H80-H83) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
                              Diseases of arteries, arterioles and capillaries (I70-I79) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                                                      Other diseases of pleura (J90-J94) & \checkmark \\
                             Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                            Noninfective enteritis and colitis (K50-K52) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                        Urticaria and erythema (L50-L54) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                               Osteopathies and chondropathies (M80-M94) &     \xmark \\
                                            Renal tubulo-interstitial diseases (N10-N16) &     \xmark \\
                                                                  Urolithiasis (N20-N23) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                                                           Disorders of breast (N60-N64) &     \xmark \\
                                 Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_21}
    \end{center}

==> tables/tables_appendix/Cluster_22.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 22}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                      Other bacterial diseases (A30-A49) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                                   Aplastic and other anaemias (D60-D64) & \checkmark \\
                                                    Disorders of thyroid gland (E00-E07) &     \xmark \\
                                                             Diabetes mellitus (E10-E14) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                           Metabolic disorders (E70-E90) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                           Schizophrenia, schizotypal and delusional disorders (F20-F29) &     \xmark \\
                                                    Mood [affective] disorders (F30-F39) &     \xmark \\
                             Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                        Nerve, nerve root and plexus disorders (G50-G59) &     \xmark \\
                                               Disorders of choroid and retina (H30-H36) &     \xmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Diseases of inner ear (H80-H83) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
                              Diseases of arteries, arterioles and capillaries (I70-I79) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                             Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                            Noninfective enteritis and colitis (K50-K52) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                        Urticaria and erythema (L50-L54) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                               Osteopathies and chondropathies (M80-M94) &     \xmark \\
                                            Renal tubulo-interstitial diseases (N10-N16) &     \xmark \\
                                                                  Urolithiasis (N20-N23) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                                                           Disorders of breast (N60-N64) &     \xmark \\
                                 Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_22}
    \end{center}

==> tables/tables_appendix/Cluster_23.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 23}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                      Other bacterial diseases (A30-A49) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                                    Disorders of thyroid gland (E00-E07) &     \xmark \\
                                                             Diabetes mellitus (E10-E14) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                           Metabolic disorders (E70-E90) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                           Schizophrenia, schizotypal and delusional disorders (F20-F29) &     \xmark \\
                                                    Mood [affective] disorders (F30-F39) &     \xmark \\
                             Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                        Nerve, nerve root and plexus disorders (G50-G59) &     \xmark \\
                                               Disorders of choroid and retina (H30-H36) &     \xmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Diseases of inner ear (H80-H83) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
                              Diseases of arteries, arterioles and capillaries (I70-I79) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                             Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                            Noninfective enteritis and colitis (K50-K52) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                        Urticaria and erythema (L50-L54) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                               Osteopathies and chondropathies (M80-M94) & \checkmark \\
                                            Renal tubulo-interstitial diseases (N10-N16) &     \xmark \\
                                                                  Urolithiasis (N20-N23) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                                                           Disorders of breast (N60-N64) &     \xmark \\
                                 Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_23}
    \end{center}

==> tables/tables_appendix/Cluster_24.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 24}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                      Other bacterial diseases (A30-A49) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                                    Disorders of thyroid gland (E00-E07) &     \xmark \\
                                                             Diabetes mellitus (E10-E14) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                           Metabolic disorders (E70-E90) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                           Schizophrenia, schizotypal and delusional disorders (F20-F29) &     \xmark \\
                                                    Mood [affective] disorders (F30-F39) &     \xmark \\
                             Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                        Nerve, nerve root and plexus disorders (G50-G59) &     \xmark \\
                                               Disorders of choroid and retina (H30-H36) & \checkmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Diseases of inner ear (H80-H83) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
                              Diseases of arteries, arterioles and capillaries (I70-I79) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                             Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                            Noninfective enteritis and colitis (K50-K52) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                        Urticaria and erythema (L50-L54) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                            Renal tubulo-interstitial diseases (N10-N16) &     \xmark \\
                                                                  Urolithiasis (N20-N23) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                                                           Disorders of breast (N60-N64) &     \xmark \\
                                 Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_24}
    \end{center}

==> tables/tables_appendix/Cluster_25.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 25}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                      Other bacterial diseases (A30-A49) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                                    Disorders of thyroid gland (E00-E07) &     \xmark \\
                                                             Diabetes mellitus (E10-E14) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                           Metabolic disorders (E70-E90) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                           Schizophrenia, schizotypal and delusional disorders (F20-F29) &     \xmark \\
                                                    Mood [affective] disorders (F30-F39) &     \xmark \\
                             Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                        Nerve, nerve root and plexus disorders (G50-G59) &     \xmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Diseases of inner ear (H80-H83) & \checkmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
                              Diseases of arteries, arterioles and capillaries (I70-I79) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                             Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                            Noninfective enteritis and colitis (K50-K52) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                        Urticaria and erythema (L50-L54) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                            Renal tubulo-interstitial diseases (N10-N16) &     \xmark \\
                                                                  Urolithiasis (N20-N23) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                                                           Disorders of breast (N60-N64) &     \xmark \\
                                 Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_25}
    \end{center}

==> tables/tables_appendix/Cluster_26.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 26}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                      Other bacterial diseases (A30-A49) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                                    Disorders of thyroid gland (E00-E07) &     \xmark \\
                                                             Diabetes mellitus (E10-E14) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                           Metabolic disorders (E70-E90) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                           Schizophrenia, schizotypal and delusional disorders (F20-F29) &     \xmark \\
                                                    Mood [affective] disorders (F30-F39) &     \xmark \\
                             Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                        Nerve, nerve root and plexus disorders (G50-G59) &     \xmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
                              Diseases of arteries, arterioles and capillaries (I70-I79) & \checkmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                             Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                            Noninfective enteritis and colitis (K50-K52) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                        Urticaria and erythema (L50-L54) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                            Renal tubulo-interstitial diseases (N10-N16) &     \xmark \\
                                                                  Urolithiasis (N20-N23) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                                                           Disorders of breast (N60-N64) &     \xmark \\
                                 Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_26}
    \end{center}

==> tables/tables_appendix/Cluster_27.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 27}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                      Other bacterial diseases (A30-A49) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                                    Disorders of thyroid gland (E00-E07) &     \xmark \\
                                                             Diabetes mellitus (E10-E14) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                           Metabolic disorders (E70-E90) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                           Schizophrenia, schizotypal and delusional disorders (F20-F29) &     \xmark \\
                                                    Mood [affective] disorders (F30-F39) &     \xmark \\
                             Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                        Nerve, nerve root and plexus disorders (G50-G59) &     \xmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                             Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                            Noninfective enteritis and colitis (K50-K52) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                        Urticaria and erythema (L50-L54) & \checkmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                            Renal tubulo-interstitial diseases (N10-N16) &     \xmark \\
                                                                  Urolithiasis (N20-N23) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                                                           Disorders of breast (N60-N64) &     \xmark \\
                                 Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_27}
    \end{center}

==> tables/tables_appendix/Cluster_28.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 28}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                      Other bacterial diseases (A30-A49) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                                    Disorders of thyroid gland (E00-E07) &     \xmark \\
                                                             Diabetes mellitus (E10-E14) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                           Metabolic disorders (E70-E90) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                           Schizophrenia, schizotypal and delusional disorders (F20-F29) & \checkmark \\
                                                    Mood [affective] disorders (F30-F39) &     \xmark \\
                             Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                        Nerve, nerve root and plexus disorders (G50-G59) &     \xmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                             Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                            Noninfective enteritis and colitis (K50-K52) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                            Renal tubulo-interstitial diseases (N10-N16) &     \xmark \\
                                                                  Urolithiasis (N20-N23) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                                                           Disorders of breast (N60-N64) &     \xmark \\
                                 Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_28}
    \end{center}

==> tables/tables_appendix/Cluster_29.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 29}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                      Other bacterial diseases (A30-A49) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                                    Disorders of thyroid gland (E00-E07) &     \xmark \\
                                                             Diabetes mellitus (E10-E14) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                           Metabolic disorders (E70-E90) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                                    Mood [affective] disorders (F30-F39) &     \xmark \\
                             Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                        Nerve, nerve root and plexus disorders (G50-G59) & \checkmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                             Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                            Noninfective enteritis and colitis (K50-K52) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                            Renal tubulo-interstitial diseases (N10-N16) &     \xmark \\
                                                                  Urolithiasis (N20-N23) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                                                           Disorders of breast (N60-N64) &     \xmark \\
                                 Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_29}
    \end{center}

==> tables/tables_appendix/Cluster_3.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 3}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                                         Disease Blocks &   Criteria \\
\midrule
                                                               Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                                     Other bacterial diseases (A30-A49) &     \xmark \\
                                  Infections with a predominantly sexual mode of transmission (A50-A64) &     \xmark \\
                                               Viral infections of the central nervous system (A80-A91) &     \xmark \\
                           Viral infections characterized by skin and mucous membrane lesions (B00-B09) &     \xmark \\
                                                                         Other viral diseases (B25-B34) &     \xmark \\
                                                                          Malignant neoplasms (C00-C97) &     \xmark \\
                                                                            In situ neoplasms (D00-D09) &     \xmark \\
                                                                             Benign neoplasms (D10-D36) &     \xmark \\
                                                                  Aplastic and other anaemias (D60-D64) &     \xmark \\
                               Coagulation defects, purpura and other haemorrhagic conditions (D65-D69) &     \xmark \\
                                                                   Disorders of thyroid gland (E00-E07) &     \xmark \\
                                                                            Diabetes mellitus (E10-E14) &     \xmark \\
                                                          Disorders of other endocrine glands (E20-E36) &     \xmark \\
                                                          Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                                          Metabolic disorders (E70-E90) &     \xmark \\
                                             Organic, including symptomatic, mental disorders (F00-F09) &     \xmark \\
                           Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                          Schizophrenia, schizotypal and delusional disorders (F20-F29) &     \xmark \\
                                                                   Mood [affective] disorders (F30-F39) &     \xmark \\
                                            Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
Behavioural and emotional disorders with onset usually occurring in childhood and adolescence (F90-F98) &     \xmark \\
                                         Demyelinating diseases of the central nervous system (G35-G37) &     \xmark \\
                                                            Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                                       Nerve, nerve root and plexus disorders (G50-G59) &     \xmark \\
                                                        Other disorders of the nervous system (G90-G99) &     \xmark \\
                                                              Disorders of choroid and retina (H30-H36) &     \xmark \\
                Disorders of ocular muscles, binocular movement, accommodation and refraction (H49-H52) &     \xmark \\
                                                           Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                                        Diseases of inner ear (H80-H83) &     \xmark \\
                                                                        Hypertensive diseases (I10-I15) &     \xmark \\
                                                                     Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                                 Other forms of heart disease (I30-I52) &     \xmark \\
                                                                     Cerebrovascular diseases (I60-I69) &     \xmark \\
                                             Diseases of arteries, arterioles and capillaries (I70-I79) &     \xmark \\
               Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                                           Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                                      Influenza and pneumonia (J09-J18) &     \xmark \\
                                                     Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                                    Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                                           Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                                                                     Other diseases of pleura (J90-J94) &     \xmark \\
                                                     Other diseases of the respiratory system (J95-J99) &     \xmark \\
                                            Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                                 Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                                         Diseases of appendix (K35-K38) &     \xmark \\
                                                                                       Hernia (K40-K46) &     \xmark \\
                                                           Noninfective enteritis and colitis (K50-K52) &     \xmark \\
                                                                 Other diseases of intestines (K55-K64) &     \xmark \\
                                                                            Diseases of liver (K70-K77) &     \xmark \\
                                         Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                                       Other diseases of the digestive system (K90-K93) &     \xmark \\
                                               Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                                        Dermatitis and eczema (L20-L30) &     \xmark \\
                                                                       Urticaria and erythema (L50-L54) &     \xmark \\
                                                                 Disorders of skin appendages (L60-L75) &     \xmark \\
                                          Other disorders of the skin and subcutaneous tissue (L80-L99) &     \xmark \\
                                                                                Arthropathies (M00-M25) &     \xmark \\
                                                         Systemic connective tissue disorders (M30-M36) & \checkmark \\
                                                                                 Dorsopathies (M40-M54) &     \xmark \\
                                                                        Soft tissue disorders (M60-M79) &     \xmark \\
                                                              Osteopathies and chondropathies (M80-M94) &     \xmark \\
                                                           Renal tubulo-interstitial diseases (N10-N16) &     \xmark \\
                                                                                 Urolithiasis (N20-N23) &     \xmark \\
                                                             Other diseases of urinary system (N30-N39) &     \xmark \\
                                                              Diseases of male genital organs (N40-N51) &     \xmark \\
                                                                          Disorders of breast (N60-N64) &     \xmark \\
                                                Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                                            Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_3}
    \end{center}

==> tables/tables_appendix/Cluster_30.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 30}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                      Other bacterial diseases (A30-A49) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                                    Disorders of thyroid gland (E00-E07) & \checkmark \\
                                                             Diabetes mellitus (E10-E14) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                           Metabolic disorders (E70-E90) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                                    Mood [affective] disorders (F30-F39) &     \xmark \\
                             Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                             Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                            Noninfective enteritis and colitis (K50-K52) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                            Renal tubulo-interstitial diseases (N10-N16) &     \xmark \\
                                                                  Urolithiasis (N20-N23) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                                                           Disorders of breast (N60-N64) &     \xmark \\
                                 Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_30}
    \end{center}

==> tables/tables_appendix/Cluster_31.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 31}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                      Other bacterial diseases (A30-A49) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                                             Diabetes mellitus (E10-E14) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                           Metabolic disorders (E70-E90) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                                    Mood [affective] disorders (F30-F39) &     \xmark \\
                             Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                             Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                            Noninfective enteritis and colitis (K50-K52) & \checkmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                            Renal tubulo-interstitial diseases (N10-N16) &     \xmark \\
                                                                  Urolithiasis (N20-N23) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                                                           Disorders of breast (N60-N64) &     \xmark \\
                                 Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_31}
    \end{center}

==> tables/tables_appendix/Cluster_32.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 32}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                      Other bacterial diseases (A30-A49) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                                             Diabetes mellitus (E10-E14) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                           Metabolic disorders (E70-E90) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                                    Mood [affective] disorders (F30-F39) &     \xmark \\
                             Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                             Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                            Renal tubulo-interstitial diseases (N10-N16) &     \xmark \\
                                                                  Urolithiasis (N20-N23) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                                                           Disorders of breast (N60-N64) & \checkmark \\
                                 Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_32}
    \end{center}

==> tables/tables_appendix/Cluster_33.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 33}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                      Other bacterial diseases (A30-A49) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                                             Diabetes mellitus (E10-E14) & \checkmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                           Metabolic disorders (E70-E90) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                                    Mood [affective] disorders (F30-F39) &     \xmark \\
                             Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                             Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                            Renal tubulo-interstitial diseases (N10-N16) &     \xmark \\
                                                                  Urolithiasis (N20-N23) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                                 Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_33}
    \end{center}

==> tables/tables_appendix/Cluster_34.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 34}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                      Other bacterial diseases (A30-A49) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                           Metabolic disorders (E70-E90) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                                    Mood [affective] disorders (F30-F39) &     \xmark \\
                             Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                             Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                            Renal tubulo-interstitial diseases (N10-N16) & \checkmark \\
                                                                  Urolithiasis (N20-N23) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                                 Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_34}
    \end{center}

==> tables/tables_appendix/Cluster_35.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 35}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                      Other bacterial diseases (A30-A49) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                           Metabolic disorders (E70-E90) & \checkmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                                    Mood [affective] disorders (F30-F39) &     \xmark \\
                             Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                             Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                                                  Urolithiasis (N20-N23) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                                 Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_35}
    \end{center}

==> tables/tables_appendix/Cluster_36.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 36}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                      Other bacterial diseases (A30-A49) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                                    Mood [affective] disorders (F30-F39) &     \xmark \\
                             Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                             Diseases of oral cavity, salivary glands and jaws (K00-K14) & \checkmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                                                  Urolithiasis (N20-N23) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                                 Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_36}
    \end{center}

==> tables/tables_appendix/Cluster_37.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 37}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                      Other bacterial diseases (A30-A49) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                                    Mood [affective] disorders (F30-F39) &     \xmark \\
                             Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                                                  Urolithiasis (N20-N23) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                                 Inflammatory diseases of female pelvic organs (N70-N77) & \checkmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_37}
    \end{center}

==> tables/tables_appendix/Cluster_38.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 38}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                      Other bacterial diseases (A30-A49) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                                    Mood [affective] disorders (F30-F39) & \checkmark \\
                             Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                                                  Urolithiasis (N20-N23) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_38}
    \end{center}

==> tables/tables_appendix/Cluster_39.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 39}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                      Other bacterial diseases (A30-A49) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                             Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                                                  Urolithiasis (N20-N23) & \checkmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_39}
    \end{center}

==> tables/tables_appendix/Cluster_4.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 4}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                                         Disease Blocks &   Criteria \\
\midrule
                                                               Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                                     Other bacterial diseases (A30-A49) &     \xmark \\
                                  Infections with a predominantly sexual mode of transmission (A50-A64) &     \xmark \\
                                               Viral infections of the central nervous system (A80-A91) &     \xmark \\
                           Viral infections characterized by skin and mucous membrane lesions (B00-B09) &     \xmark \\
                                                                         Other viral diseases (B25-B34) &     \xmark \\
                                                                          Malignant neoplasms (C00-C97) &     \xmark \\
                                                                            In situ neoplasms (D00-D09) &     \xmark \\
                                                                             Benign neoplasms (D10-D36) &     \xmark \\
                                                                  Aplastic and other anaemias (D60-D64) &     \xmark \\
                               Coagulation defects, purpura and other haemorrhagic conditions (D65-D69) &     \xmark \\
                                                                   Disorders of thyroid gland (E00-E07) &     \xmark \\
                                                                            Diabetes mellitus (E10-E14) &     \xmark \\
                                                          Disorders of other endocrine glands (E20-E36) &     \xmark \\
                                                          Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                                          Metabolic disorders (E70-E90) &     \xmark \\
                                             Organic, including symptomatic, mental disorders (F00-F09) &     \xmark \\
                           Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                          Schizophrenia, schizotypal and delusional disorders (F20-F29) &     \xmark \\
                                                                   Mood [affective] disorders (F30-F39) &     \xmark \\
                                            Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
Behavioural and emotional disorders with onset usually occurring in childhood and adolescence (F90-F98) &     \xmark \\
                                         Demyelinating diseases of the central nervous system (G35-G37) &     \xmark \\
                                                            Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                                       Nerve, nerve root and plexus disorders (G50-G59) &     \xmark \\
                                                        Other disorders of the nervous system (G90-G99) &     \xmark \\
                                                              Disorders of choroid and retina (H30-H36) &     \xmark \\
                Disorders of ocular muscles, binocular movement, accommodation and refraction (H49-H52) &     \xmark \\
                                                           Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                                        Diseases of inner ear (H80-H83) &     \xmark \\
                                                                        Hypertensive diseases (I10-I15) &     \xmark \\
                                                                     Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                                 Other forms of heart disease (I30-I52) &     \xmark \\
                                                                     Cerebrovascular diseases (I60-I69) &     \xmark \\
                                             Diseases of arteries, arterioles and capillaries (I70-I79) &     \xmark \\
               Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                                           Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                                      Influenza and pneumonia (J09-J18) &     \xmark \\
                                                     Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                                    Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                                           Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                                                                     Other diseases of pleura (J90-J94) &     \xmark \\
                                                     Other diseases of the respiratory system (J95-J99) &     \xmark \\
                                            Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                                 Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                                         Diseases of appendix (K35-K38) &     \xmark \\
                                                                                       Hernia (K40-K46) &     \xmark \\
                                                           Noninfective enteritis and colitis (K50-K52) &     \xmark \\
                                                                 Other diseases of intestines (K55-K64) &     \xmark \\
                                                                            Diseases of liver (K70-K77) &     \xmark \\
                                         Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                                       Other diseases of the digestive system (K90-K93) &     \xmark \\
                                               Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                                        Dermatitis and eczema (L20-L30) &     \xmark \\
                                                                       Urticaria and erythema (L50-L54) &     \xmark \\
                                                                 Disorders of skin appendages (L60-L75) & \checkmark \\
                                          Other disorders of the skin and subcutaneous tissue (L80-L99) &     \xmark \\
                                                                                Arthropathies (M00-M25) &     \xmark \\
                                                                                 Dorsopathies (M40-M54) &     \xmark \\
                                                                        Soft tissue disorders (M60-M79) &     \xmark \\
                                                              Osteopathies and chondropathies (M80-M94) &     \xmark \\
                                                           Renal tubulo-interstitial diseases (N10-N16) &     \xmark \\
                                                                                 Urolithiasis (N20-N23) &     \xmark \\
                                                             Other diseases of urinary system (N30-N39) &     \xmark \\
                                                              Diseases of male genital organs (N40-N51) &     \xmark \\
                                                                          Disorders of breast (N60-N64) &     \xmark \\
                                                Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                                            Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_4}
    \end{center}

==> tables/tables_appendix/Cluster_40.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 40}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                      Other bacterial diseases (A30-A49) & \checkmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                             Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_40}
    \end{center}

==> tables/tables_appendix/Cluster_41.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 41}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                             Neurotic, stress-related and somatoform disorders (F40-F48) & \checkmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_41}
    \end{center}

==> tables/tables_appendix/Cluster_42.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 42}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                            Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other acute lower respiratory infections (J20-J22) & \checkmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_42}
    \end{center}

==> tables/tables_appendix/Cluster_43.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 43}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                            Diseases of middle ear and mastoid (H65-H75) & \checkmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_43}
    \end{center}

==> tables/tables_appendix/Cluster_44.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 44}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                                  Diseases of oesophagus, stomach and duodenum (K20-K31) & \checkmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_44}
    \end{center}

==> tables/tables_appendix/Cluster_45.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 45}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
                                                      Cerebrovascular diseases (I60-I69) & \checkmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_45}
    \end{center}

==> tables/tables_appendix/Cluster_46.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 46}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                                               Diseases of male genital organs (N40-N51) & \checkmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_46}
    \end{center}

==> tables/tables_appendix/Cluster_47.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 47}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                                        Hernia (K40-K46) & \checkmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_47}
    \end{center}

==> tables/tables_appendix/Cluster_48.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 48}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                          Disease Blocks &   Criteria \\
\midrule
                                                Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                          Other viral diseases (B25-B34) &     \xmark \\
                                                           Malignant neoplasms (C00-C97) &     \xmark \\
                                                              Benign neoplasms (D10-D36) &     \xmark \\
                                           Obesity and other hyperalimentation (E65-E68) &     \xmark \\
            Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                             Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                                         Hypertensive diseases (I10-I15) &     \xmark \\
                                                      Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                  Other forms of heart disease (I30-I52) &     \xmark \\
Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) & \checkmark \\
                                            Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                       Influenza and pneumonia (J09-J18) &     \xmark \\
                                     Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                            Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                                                          Diseases of appendix (K35-K38) &     \xmark \\
                                                  Other diseases of intestines (K55-K64) &     \xmark \\
                          Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                                 Arthropathies (M00-M25) &     \xmark \\
                                                                  Dorsopathies (M40-M54) &     \xmark \\
                                                         Soft tissue disorders (M60-M79) &     \xmark \\
                                              Other diseases of urinary system (N30-N39) &     \xmark \\
                             Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_48}
    \end{center}

==> tables/tables_appendix/Cluster_49.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 49}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                              Disease Blocks &   Criteria \\
\midrule
                                    Intestinal infectious diseases (A00-A09) &     \xmark \\
                                              Other viral diseases (B25-B34) &     \xmark \\
                                               Malignant neoplasms (C00-C97) &     \xmark \\
                                                  Benign neoplasms (D10-D36) &     \xmark \\
                               Obesity and other hyperalimentation (E65-E68) &     \xmark \\
Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                 Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                             Hypertensive diseases (I10-I15) &     \xmark \\
                                          Ischaemic heart diseases (I20-I25) &     \xmark \\
                                      Other forms of heart disease (I30-I52) &     \xmark \\
                                Acute upper respiratory infections (J00-J06) &     \xmark \\
                                           Influenza and pneumonia (J09-J18) &     \xmark \\
                          Other acute lower respiratory infections (J20-J22) &     \xmark \\
                         Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                Chronic lower respiratory diseases (J40-J47) & \checkmark \\
                                              Diseases of appendix (K35-K38) &     \xmark \\
                                      Other diseases of intestines (K55-K64) &     \xmark \\
              Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                    Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                     Arthropathies (M00-M25) &     \xmark \\
                                                      Dorsopathies (M40-M54) &     \xmark \\
                                             Soft tissue disorders (M60-M79) &     \xmark \\
                                  Other diseases of urinary system (N30-N39) &     \xmark \\
                 Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_49}
    \end{center}

==> tables/tables_appendix/Cluster_5.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 5}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                                         Disease Blocks &   Criteria \\
\midrule
                                                               Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                                     Other bacterial diseases (A30-A49) &     \xmark \\
                                  Infections with a predominantly sexual mode of transmission (A50-A64) &     \xmark \\
                                               Viral infections of the central nervous system (A80-A91) &     \xmark \\
                           Viral infections characterized by skin and mucous membrane lesions (B00-B09) &     \xmark \\
                                                                         Other viral diseases (B25-B34) &     \xmark \\
                                                                          Malignant neoplasms (C00-C97) &     \xmark \\
                                                                            In situ neoplasms (D00-D09) &     \xmark \\
                                                                             Benign neoplasms (D10-D36) &     \xmark \\
                                                                  Aplastic and other anaemias (D60-D64) &     \xmark \\
                               Coagulation defects, purpura and other haemorrhagic conditions (D65-D69) &     \xmark \\
                                                                   Disorders of thyroid gland (E00-E07) &     \xmark \\
                                                                            Diabetes mellitus (E10-E14) &     \xmark \\
                                                          Disorders of other endocrine glands (E20-E36) & \checkmark \\
                                                          Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                                          Metabolic disorders (E70-E90) &     \xmark \\
                                             Organic, including symptomatic, mental disorders (F00-F09) &     \xmark \\
                           Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                          Schizophrenia, schizotypal and delusional disorders (F20-F29) &     \xmark \\
                                                                   Mood [affective] disorders (F30-F39) &     \xmark \\
                                            Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
Behavioural and emotional disorders with onset usually occurring in childhood and adolescence (F90-F98) &     \xmark \\
                                         Demyelinating diseases of the central nervous system (G35-G37) &     \xmark \\
                                                            Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                                       Nerve, nerve root and plexus disorders (G50-G59) &     \xmark \\
                                                        Other disorders of the nervous system (G90-G99) &     \xmark \\
                                                              Disorders of choroid and retina (H30-H36) &     \xmark \\
                Disorders of ocular muscles, binocular movement, accommodation and refraction (H49-H52) &     \xmark \\
                                                           Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                                        Diseases of inner ear (H80-H83) &     \xmark \\
                                                                        Hypertensive diseases (I10-I15) &     \xmark \\
                                                                     Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                                 Other forms of heart disease (I30-I52) &     \xmark \\
                                                                     Cerebrovascular diseases (I60-I69) &     \xmark \\
                                             Diseases of arteries, arterioles and capillaries (I70-I79) &     \xmark \\
               Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                                           Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                                      Influenza and pneumonia (J09-J18) &     \xmark \\
                                                     Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                                    Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                                           Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                                                                     Other diseases of pleura (J90-J94) &     \xmark \\
                                                     Other diseases of the respiratory system (J95-J99) &     \xmark \\
                                            Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                                 Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                                         Diseases of appendix (K35-K38) &     \xmark \\
                                                                                       Hernia (K40-K46) &     \xmark \\
                                                           Noninfective enteritis and colitis (K50-K52) &     \xmark \\
                                                                 Other diseases of intestines (K55-K64) &     \xmark \\
                                                                            Diseases of liver (K70-K77) &     \xmark \\
                                         Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                                       Other diseases of the digestive system (K90-K93) &     \xmark \\
                                               Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                                        Dermatitis and eczema (L20-L30) &     \xmark \\
                                                                       Urticaria and erythema (L50-L54) &     \xmark \\
                                          Other disorders of the skin and subcutaneous tissue (L80-L99) &     \xmark \\
                                                                                Arthropathies (M00-M25) &     \xmark \\
                                                                                 Dorsopathies (M40-M54) &     \xmark \\
                                                                        Soft tissue disorders (M60-M79) &     \xmark \\
                                                              Osteopathies and chondropathies (M80-M94) &     \xmark \\
                                                           Renal tubulo-interstitial diseases (N10-N16) &     \xmark \\
                                                                                 Urolithiasis (N20-N23) &     \xmark \\
                                                             Other diseases of urinary system (N30-N39) &     \xmark \\
                                                              Diseases of male genital organs (N40-N51) &     \xmark \\
                                                                          Disorders of breast (N60-N64) &     \xmark \\
                                                Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                                            Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_5}
    \end{center}

==> tables/tables_appendix/Cluster_50.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 50}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                              Disease Blocks &   Criteria \\
\midrule
                                    Intestinal infectious diseases (A00-A09) &     \xmark \\
                                              Other viral diseases (B25-B34) &     \xmark \\
                                               Malignant neoplasms (C00-C97) &     \xmark \\
                                                  Benign neoplasms (D10-D36) &     \xmark \\
                               Obesity and other hyperalimentation (E65-E68) &     \xmark \\
Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                 Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                             Hypertensive diseases (I10-I15) &     \xmark \\
                                          Ischaemic heart diseases (I20-I25) &     \xmark \\
                                      Other forms of heart disease (I30-I52) &     \xmark \\
                                Acute upper respiratory infections (J00-J06) &     \xmark \\
                                           Influenza and pneumonia (J09-J18) &     \xmark \\
                          Other acute lower respiratory infections (J20-J22) & \checkmark \\
                         Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                Chronic lower respiratory diseases (J40-J47) & \checkmark \\
                                              Diseases of appendix (K35-K38) &     \xmark \\
                                      Other diseases of intestines (K55-K64) &     \xmark \\
              Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                    Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                     Arthropathies (M00-M25) &     \xmark \\
                                                      Dorsopathies (M40-M54) &     \xmark \\
                                             Soft tissue disorders (M60-M79) &     \xmark \\
                                  Other diseases of urinary system (N30-N39) &     \xmark \\
                 Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_50}
    \end{center}

==> tables/tables_appendix/Cluster_51.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 51}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                              Disease Blocks &   Criteria \\
\midrule
                                    Intestinal infectious diseases (A00-A09) &     \xmark \\
                                              Other viral diseases (B25-B34) &     \xmark \\
                                               Malignant neoplasms (C00-C97) &     \xmark \\
                                                  Benign neoplasms (D10-D36) &     \xmark \\
                               Obesity and other hyperalimentation (E65-E68) &     \xmark \\
Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                 Episodic and paroxysmal disorders (G40-G47) & \checkmark \\
                                             Hypertensive diseases (I10-I15) &     \xmark \\
                                          Ischaemic heart diseases (I20-I25) &     \xmark \\
                                      Other forms of heart disease (I30-I52) &     \xmark \\
                                Acute upper respiratory infections (J00-J06) &     \xmark \\
                                           Influenza and pneumonia (J09-J18) &     \xmark \\
                         Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                              Diseases of appendix (K35-K38) &     \xmark \\
                                      Other diseases of intestines (K55-K64) &     \xmark \\
              Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                    Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                     Arthropathies (M00-M25) &     \xmark \\
                                                      Dorsopathies (M40-M54) &     \xmark \\
                                             Soft tissue disorders (M60-M79) &     \xmark \\
                                  Other diseases of urinary system (N30-N39) &     \xmark \\
                 Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_51}
    \end{center}

==> tables/tables_appendix/Cluster_52.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 52}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                              Disease Blocks &   Criteria \\
\midrule
                                    Intestinal infectious diseases (A00-A09) &     \xmark \\
                                              Other viral diseases (B25-B34) &     \xmark \\
                                               Malignant neoplasms (C00-C97) &     \xmark \\
                                                  Benign neoplasms (D10-D36) &     \xmark \\
                               Obesity and other hyperalimentation (E65-E68) &     \xmark \\
Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                             Hypertensive diseases (I10-I15) &     \xmark \\
                                          Ischaemic heart diseases (I20-I25) &     \xmark \\
                                      Other forms of heart disease (I30-I52) &     \xmark \\
                                Acute upper respiratory infections (J00-J06) &     \xmark \\
                                           Influenza and pneumonia (J09-J18) &     \xmark \\
                         Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                              Diseases of appendix (K35-K38) &     \xmark \\
                                      Other diseases of intestines (K55-K64) &     \xmark \\
              Disorders of gallbladder, biliary tract and pancreas (K80-K87) & \checkmark \\
                    Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                     Arthropathies (M00-M25) &     \xmark \\
                                                      Dorsopathies (M40-M54) &     \xmark \\
                                             Soft tissue disorders (M60-M79) &     \xmark \\
                                  Other diseases of urinary system (N30-N39) &     \xmark \\
                 Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_52}
    \end{center}

==> tables/tables_appendix/Cluster_53.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 53}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                              Disease Blocks &   Criteria \\
\midrule
                                    Intestinal infectious diseases (A00-A09) &     \xmark \\
                                              Other viral diseases (B25-B34) &     \xmark \\
                                               Malignant neoplasms (C00-C97) &     \xmark \\
                                                  Benign neoplasms (D10-D36) &     \xmark \\
                               Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                  Organic, including symptomatic, mental disorders (F00-F09) &     \xmark \\
Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                             Hypertensive diseases (I10-I15) &     \xmark \\
                                          Ischaemic heart diseases (I20-I25) &     \xmark \\
                                      Other forms of heart disease (I30-I52) &     \xmark \\
                                Acute upper respiratory infections (J00-J06) &     \xmark \\
                                           Influenza and pneumonia (J09-J18) &     \xmark \\
                         Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                              Diseases of appendix (K35-K38) &     \xmark \\
                                      Other diseases of intestines (K55-K64) &     \xmark \\
                    Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                     Arthropathies (M00-M25) &     \xmark \\
                                                      Dorsopathies (M40-M54) &     \xmark \\
                                             Soft tissue disorders (M60-M79) &     \xmark \\
                                  Other diseases of urinary system (N30-N39) & \checkmark \\
                 Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_53}
    \end{center}

==> tables/tables_appendix/Cluster_54.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 54}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                              Disease Blocks &   Criteria \\
\midrule
                                    Intestinal infectious diseases (A00-A09) &     \xmark \\
                                              Other viral diseases (B25-B34) &     \xmark \\
                                               Malignant neoplasms (C00-C97) &     \xmark \\
                                                  Benign neoplasms (D10-D36) &     \xmark \\
                               Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                  Organic, including symptomatic, mental disorders (F00-F09) & \checkmark \\
Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                             Hypertensive diseases (I10-I15) &     \xmark \\
                                          Ischaemic heart diseases (I20-I25) &     \xmark \\
                                      Other forms of heart disease (I30-I52) &     \xmark \\
                                Acute upper respiratory infections (J00-J06) &     \xmark \\
                                           Influenza and pneumonia (J09-J18) &     \xmark \\
                         Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                              Diseases of appendix (K35-K38) &     \xmark \\
                                      Other diseases of intestines (K55-K64) &     \xmark \\
                    Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                     Arthropathies (M00-M25) &     \xmark \\
                                                      Dorsopathies (M40-M54) &     \xmark \\
                                             Soft tissue disorders (M60-M79) &     \xmark \\
                                  Other diseases of urinary system (N30-N39) & \checkmark \\
                 Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_54}
    \end{center}

==> tables/tables_appendix/Cluster_55.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 55}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                              Disease Blocks &   Criteria \\
\midrule
                                    Intestinal infectious diseases (A00-A09) &     \xmark \\
                                              Other viral diseases (B25-B34) &     \xmark \\
                                               Malignant neoplasms (C00-C97) &     \xmark \\
                                                  Benign neoplasms (D10-D36) &     \xmark \\
                               Obesity and other hyperalimentation (E65-E68) &     \xmark \\
Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                             Hypertensive diseases (I10-I15) &     \xmark \\
                                          Ischaemic heart diseases (I20-I25) &     \xmark \\
                                      Other forms of heart disease (I30-I52) &     \xmark \\
                                Acute upper respiratory infections (J00-J06) &     \xmark \\
                                           Influenza and pneumonia (J09-J18) &     \xmark \\
                         Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                              Diseases of appendix (K35-K38) &     \xmark \\
                                      Other diseases of intestines (K55-K64) &     \xmark \\
                    Infections of the skin and subcutaneous tissue (L00-L08) & \checkmark \\
                                                     Arthropathies (M00-M25) &     \xmark \\
                                                      Dorsopathies (M40-M54) &     \xmark \\
                                             Soft tissue disorders (M60-M79) &     \xmark \\
                 Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_55}
    \end{center}

==> tables/tables_appendix/Cluster_56.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 56}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                              Disease Blocks &   Criteria \\
\midrule
                                    Intestinal infectious diseases (A00-A09) &     \xmark \\
                                              Other viral diseases (B25-B34) &     \xmark \\
                                               Malignant neoplasms (C00-C97) &     \xmark \\
                                                  Benign neoplasms (D10-D36) & \checkmark \\
                               Obesity and other hyperalimentation (E65-E68) &     \xmark \\
Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                             Hypertensive diseases (I10-I15) &     \xmark \\
                                          Ischaemic heart diseases (I20-I25) &     \xmark \\
                                      Other forms of heart disease (I30-I52) &     \xmark \\
                                Acute upper respiratory infections (J00-J06) &     \xmark \\
                                           Influenza and pneumonia (J09-J18) &     \xmark \\
                         Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                              Diseases of appendix (K35-K38) &     \xmark \\
                                      Other diseases of intestines (K55-K64) &     \xmark \\
                                                     Arthropathies (M00-M25) &     \xmark \\
                                                      Dorsopathies (M40-M54) &     \xmark \\
                                             Soft tissue disorders (M60-M79) &     \xmark \\
                 Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_56}
    \end{center}

==> tables/tables_appendix/Cluster_57.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 57}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                              Disease Blocks &   Criteria \\
\midrule
                                    Intestinal infectious diseases (A00-A09) &     \xmark \\
                                              Other viral diseases (B25-B34) & \checkmark \\
                                               Malignant neoplasms (C00-C97) &     \xmark \\
                               Obesity and other hyperalimentation (E65-E68) &     \xmark \\
Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                             Hypertensive diseases (I10-I15) &     \xmark \\
                                          Ischaemic heart diseases (I20-I25) &     \xmark \\
                                      Other forms of heart disease (I30-I52) &     \xmark \\
                                Acute upper respiratory infections (J00-J06) &     \xmark \\
                                           Influenza and pneumonia (J09-J18) &     \xmark \\
                         Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                              Diseases of appendix (K35-K38) &     \xmark \\
                                      Other diseases of intestines (K55-K64) &     \xmark \\
                                                     Arthropathies (M00-M25) &     \xmark \\
                                                      Dorsopathies (M40-M54) &     \xmark \\
                                             Soft tissue disorders (M60-M79) &     \xmark \\
                 Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_57}
    \end{center}

==> tables/tables_appendix/Cluster_58.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 58}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                              Disease Blocks &   Criteria \\
\midrule
                                    Intestinal infectious diseases (A00-A09) &     \xmark \\
                                               Malignant neoplasms (C00-C97) &     \xmark \\
                               Obesity and other hyperalimentation (E65-E68) &     \xmark \\
Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                             Hypertensive diseases (I10-I15) &     \xmark \\
                                          Ischaemic heart diseases (I20-I25) &     \xmark \\
                                      Other forms of heart disease (I30-I52) &     \xmark \\
                                Acute upper respiratory infections (J00-J06) &     \xmark \\
                                           Influenza and pneumonia (J09-J18) &     \xmark \\
                         Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                              Diseases of appendix (K35-K38) &     \xmark \\
                                      Other diseases of intestines (K55-K64) &     \xmark \\
                                                     Arthropathies (M00-M25) &     \xmark \\
                                                      Dorsopathies (M40-M54) &     \xmark \\
                                             Soft tissue disorders (M60-M79) & \checkmark \\
                 Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_58}
    \end{center}

==> tables/tables_appendix/Cluster_59.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 59}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                              Disease Blocks &   Criteria \\
\midrule
                                    Intestinal infectious diseases (A00-A09) &     \xmark \\
                                               Malignant neoplasms (C00-C97) &     \xmark \\
                               Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                               Metabolic disorders (E70-E90) &     \xmark \\
Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                             Hypertensive diseases (I10-I15) &     \xmark \\
                                          Ischaemic heart diseases (I20-I25) & \checkmark \\
                                      Other forms of heart disease (I30-I52) &     \xmark \\
                                Acute upper respiratory infections (J00-J06) &     \xmark \\
                                           Influenza and pneumonia (J09-J18) &     \xmark \\
                         Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                              Diseases of appendix (K35-K38) &     \xmark \\
                                      Other diseases of intestines (K55-K64) &     \xmark \\
                                                     Arthropathies (M00-M25) &     \xmark \\
                                                      Dorsopathies (M40-M54) &     \xmark \\
                 Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_59}
    \end{center}

==> tables/tables_appendix/Cluster_6.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 6}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                                         Disease Blocks &   Criteria \\
\midrule
                                                               Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                                     Other bacterial diseases (A30-A49) &     \xmark \\
                                  Infections with a predominantly sexual mode of transmission (A50-A64) &     \xmark \\
                                               Viral infections of the central nervous system (A80-A91) & \checkmark \\
                           Viral infections characterized by skin and mucous membrane lesions (B00-B09) &     \xmark \\
                                                                         Other viral diseases (B25-B34) &     \xmark \\
                                                                          Malignant neoplasms (C00-C97) &     \xmark \\
                                                                            In situ neoplasms (D00-D09) &     \xmark \\
                                                                             Benign neoplasms (D10-D36) &     \xmark \\
                                                                  Aplastic and other anaemias (D60-D64) &     \xmark \\
                               Coagulation defects, purpura and other haemorrhagic conditions (D65-D69) &     \xmark \\
                                                                   Disorders of thyroid gland (E00-E07) &     \xmark \\
                                                                            Diabetes mellitus (E10-E14) &     \xmark \\
                                                          Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                                          Metabolic disorders (E70-E90) &     \xmark \\
                                             Organic, including symptomatic, mental disorders (F00-F09) &     \xmark \\
                           Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                          Schizophrenia, schizotypal and delusional disorders (F20-F29) &     \xmark \\
                                                                   Mood [affective] disorders (F30-F39) &     \xmark \\
                                            Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
Behavioural and emotional disorders with onset usually occurring in childhood and adolescence (F90-F98) &     \xmark \\
                                         Demyelinating diseases of the central nervous system (G35-G37) &     \xmark \\
                                                            Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                                       Nerve, nerve root and plexus disorders (G50-G59) &     \xmark \\
                                                        Other disorders of the nervous system (G90-G99) &     \xmark \\
                                                              Disorders of choroid and retina (H30-H36) &     \xmark \\
                Disorders of ocular muscles, binocular movement, accommodation and refraction (H49-H52) &     \xmark \\
                                                           Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                                        Diseases of inner ear (H80-H83) &     \xmark \\
                                                                        Hypertensive diseases (I10-I15) &     \xmark \\
                                                                     Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                                 Other forms of heart disease (I30-I52) &     \xmark \\
                                                                     Cerebrovascular diseases (I60-I69) &     \xmark \\
                                             Diseases of arteries, arterioles and capillaries (I70-I79) &     \xmark \\
               Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                                           Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                                      Influenza and pneumonia (J09-J18) &     \xmark \\
                                                     Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                                    Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                                           Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                                                                     Other diseases of pleura (J90-J94) &     \xmark \\
                                                     Other diseases of the respiratory system (J95-J99) &     \xmark \\
                                            Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                                 Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                                         Diseases of appendix (K35-K38) &     \xmark \\
                                                                                       Hernia (K40-K46) &     \xmark \\
                                                           Noninfective enteritis and colitis (K50-K52) &     \xmark \\
                                                                 Other diseases of intestines (K55-K64) &     \xmark \\
                                                                            Diseases of liver (K70-K77) &     \xmark \\
                                         Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                                       Other diseases of the digestive system (K90-K93) &     \xmark \\
                                               Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                                        Dermatitis and eczema (L20-L30) &     \xmark \\
                                                                       Urticaria and erythema (L50-L54) &     \xmark \\
                                          Other disorders of the skin and subcutaneous tissue (L80-L99) &     \xmark \\
                                                                                Arthropathies (M00-M25) &     \xmark \\
                                                                                 Dorsopathies (M40-M54) &     \xmark \\
                                                                        Soft tissue disorders (M60-M79) &     \xmark \\
                                                              Osteopathies and chondropathies (M80-M94) &     \xmark \\
                                                           Renal tubulo-interstitial diseases (N10-N16) &     \xmark \\
                                                                                 Urolithiasis (N20-N23) &     \xmark \\
                                                             Other diseases of urinary system (N30-N39) &     \xmark \\
                                                              Diseases of male genital organs (N40-N51) &     \xmark \\
                                                                          Disorders of breast (N60-N64) &     \xmark \\
                                                Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                                            Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_6}
    \end{center}

==> tables/tables_appendix/Cluster_60.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 60}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                              Disease Blocks &   Criteria \\
\midrule
                                    Intestinal infectious diseases (A00-A09) &     \xmark \\
                                               Malignant neoplasms (C00-C97) &     \xmark \\
                               Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                               Metabolic disorders (E70-E90) & \checkmark \\
Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                             Hypertensive diseases (I10-I15) &     \xmark \\
                                          Ischaemic heart diseases (I20-I25) & \checkmark \\
                                      Other forms of heart disease (I30-I52) &     \xmark \\
                                Acute upper respiratory infections (J00-J06) &     \xmark \\
                                           Influenza and pneumonia (J09-J18) &     \xmark \\
                         Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                              Diseases of appendix (K35-K38) &     \xmark \\
                                      Other diseases of intestines (K55-K64) &     \xmark \\
                                                     Arthropathies (M00-M25) &     \xmark \\
                                                      Dorsopathies (M40-M54) &     \xmark \\
                 Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_60}
    \end{center}

==> tables/tables_appendix/Cluster_61.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 61}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                              Disease Blocks &   Criteria \\
\midrule
                                    Intestinal infectious diseases (A00-A09) &     \xmark \\
                                               Malignant neoplasms (C00-C97) &     \xmark \\
                               Obesity and other hyperalimentation (E65-E68) &     \xmark \\
Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                             Hypertensive diseases (I10-I15) &     \xmark \\
                                      Other forms of heart disease (I30-I52) &     \xmark \\
                                Acute upper respiratory infections (J00-J06) &     \xmark \\
                                           Influenza and pneumonia (J09-J18) &     \xmark \\
                         Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                              Diseases of appendix (K35-K38) & \checkmark \\
                                      Other diseases of intestines (K55-K64) &     \xmark \\
                                                     Arthropathies (M00-M25) &     \xmark \\
                                                      Dorsopathies (M40-M54) &     \xmark \\
                 Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_61}
    \end{center}

==> tables/tables_appendix/Cluster_62.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 62}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                              Disease Blocks &   Criteria \\
\midrule
                                    Intestinal infectious diseases (A00-A09) &     \xmark \\
                                               Malignant neoplasms (C00-C97) &     \xmark \\
                               Obesity and other hyperalimentation (E65-E68) &     \xmark \\
Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                             Hypertensive diseases (I10-I15) &     \xmark \\
                                      Other forms of heart disease (I30-I52) &     \xmark \\
                                Acute upper respiratory infections (J00-J06) &     \xmark \\
                                           Influenza and pneumonia (J09-J18) &     \xmark \\
                         Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                      Other diseases of intestines (K55-K64) &     \xmark \\
                                                     Arthropathies (M00-M25) &     \xmark \\
                                                      Dorsopathies (M40-M54) & \checkmark \\
                 Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_62}
    \end{center}

==> tables/tables_appendix/Cluster_63.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 63}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                              Disease Blocks &   Criteria \\
\midrule
                                    Intestinal infectious diseases (A00-A09) &     \xmark \\
                                               Malignant neoplasms (C00-C97) &     \xmark \\
                               Obesity and other hyperalimentation (E65-E68) &     \xmark \\
Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                             Hypertensive diseases (I10-I15) &     \xmark \\
                                      Other forms of heart disease (I30-I52) &     \xmark \\
                                Acute upper respiratory infections (J00-J06) &     \xmark \\
                                           Influenza and pneumonia (J09-J18) &     \xmark \\
                         Other diseases of upper respiratory tract (J30-J39) & \checkmark \\
                                      Other diseases of intestines (K55-K64) &     \xmark \\
                                                     Arthropathies (M00-M25) &     \xmark \\
                 Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_63}
    \end{center}

==> tables/tables_appendix/Cluster_64.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 64}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                              Disease Blocks &   Criteria \\
\midrule
                                    Intestinal infectious diseases (A00-A09) &     \xmark \\
                                               Malignant neoplasms (C00-C97) &     \xmark \\
                               Obesity and other hyperalimentation (E65-E68) &     \xmark \\
Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                Diseases of middle ear and mastoid (H65-H75) & \checkmark \\
                                             Hypertensive diseases (I10-I15) &     \xmark \\
                                      Other forms of heart disease (I30-I52) &     \xmark \\
                                Acute upper respiratory infections (J00-J06) &     \xmark \\
                                           Influenza and pneumonia (J09-J18) &     \xmark \\
                         Other diseases of upper respiratory tract (J30-J39) & \checkmark \\
                                      Other diseases of intestines (K55-K64) &     \xmark \\
                                                     Arthropathies (M00-M25) &     \xmark \\
                 Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_64}
    \end{center}

==> tables/tables_appendix/Cluster_65.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 65}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                              Disease Blocks &   Criteria \\
\midrule
                                    Intestinal infectious diseases (A00-A09) &     \xmark \\
                                               Malignant neoplasms (C00-C97) &     \xmark \\
                               Obesity and other hyperalimentation (E65-E68) & \checkmark \\
Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                             Hypertensive diseases (I10-I15) &     \xmark \\
                                      Other forms of heart disease (I30-I52) &     \xmark \\
                                Acute upper respiratory infections (J00-J06) &     \xmark \\
                                           Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other diseases of intestines (K55-K64) &     \xmark \\
              Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                                     Arthropathies (M00-M25) &     \xmark \\
                 Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_65}
    \end{center}

==> tables/tables_appendix/Cluster_66.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 66}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                              Disease Blocks &   Criteria \\
\midrule
                                    Intestinal infectious diseases (A00-A09) &     \xmark \\
                                               Malignant neoplasms (C00-C97) &     \xmark \\
                               Obesity and other hyperalimentation (E65-E68) & \checkmark \\
Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                             Hypertensive diseases (I10-I15) &     \xmark \\
                                      Other forms of heart disease (I30-I52) &     \xmark \\
                                Acute upper respiratory infections (J00-J06) &     \xmark \\
                                           Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other diseases of intestines (K55-K64) &     \xmark \\
              Disorders of gallbladder, biliary tract and pancreas (K80-K87) & \checkmark \\
                                                     Arthropathies (M00-M25) &     \xmark \\
                 Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_66}
    \end{center}

==> tables/tables_appendix/Cluster_67.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 67}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                              Disease Blocks &   Criteria \\
\midrule
                                    Intestinal infectious diseases (A00-A09) &     \xmark \\
                                               Malignant neoplasms (C00-C97) &     \xmark \\
Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                             Hypertensive diseases (I10-I15) &     \xmark \\
                                      Other forms of heart disease (I30-I52) &     \xmark \\
                                Acute upper respiratory infections (J00-J06) &     \xmark \\
                                           Influenza and pneumonia (J09-J18) &     \xmark \\
                                      Other diseases of intestines (K55-K64) & \checkmark \\
                                                     Arthropathies (M00-M25) &     \xmark \\
                 Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_67}
    \end{center}

==> tables/tables_appendix/Cluster_68.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 68}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                              Disease Blocks &   Criteria \\
\midrule
                                    Intestinal infectious diseases (A00-A09) & \checkmark \\
                                               Malignant neoplasms (C00-C97) &     \xmark \\
                                               Metabolic disorders (E70-E90) &     \xmark \\
Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                             Hypertensive diseases (I10-I15) &     \xmark \\
                                      Other forms of heart disease (I30-I52) &     \xmark \\
                                Acute upper respiratory infections (J00-J06) &     \xmark \\
                                           Influenza and pneumonia (J09-J18) &     \xmark \\
                                                     Arthropathies (M00-M25) &     \xmark \\
                 Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_68}
    \end{center}

==> tables/tables_appendix/Cluster_69.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 69}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                              Disease Blocks &   Criteria \\
\midrule
                                    Intestinal infectious diseases (A00-A09) & \checkmark \\
                                               Malignant neoplasms (C00-C97) &     \xmark \\
                                               Metabolic disorders (E70-E90) & \checkmark \\
Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                             Hypertensive diseases (I10-I15) &     \xmark \\
                                      Other forms of heart disease (I30-I52) &     \xmark \\
                                Acute upper respiratory infections (J00-J06) &     \xmark \\
                                           Influenza and pneumonia (J09-J18) &     \xmark \\
                                                     Arthropathies (M00-M25) &     \xmark \\
                 Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_69}
    \end{center}

==> tables/tables_appendix/Cluster_7.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 7}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                                         Disease Blocks &   Criteria \\
\midrule
                                                               Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                                     Other bacterial diseases (A30-A49) &     \xmark \\
                                  Infections with a predominantly sexual mode of transmission (A50-A64) &     \xmark \\
                           Viral infections characterized by skin and mucous membrane lesions (B00-B09) &     \xmark \\
                                                                         Other viral diseases (B25-B34) &     \xmark \\
                                                                          Malignant neoplasms (C00-C97) &     \xmark \\
                                                                            In situ neoplasms (D00-D09) &     \xmark \\
                                                                             Benign neoplasms (D10-D36) &     \xmark \\
                                                                  Aplastic and other anaemias (D60-D64) &     \xmark \\
                               Coagulation defects, purpura and other haemorrhagic conditions (D65-D69) &     \xmark \\
                                                                   Disorders of thyroid gland (E00-E07) &     \xmark \\
                                                                            Diabetes mellitus (E10-E14) &     \xmark \\
                                                          Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                                          Metabolic disorders (E70-E90) &     \xmark \\
                                             Organic, including symptomatic, mental disorders (F00-F09) &     \xmark \\
                           Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                          Schizophrenia, schizotypal and delusional disorders (F20-F29) &     \xmark \\
                                                                   Mood [affective] disorders (F30-F39) &     \xmark \\
                                            Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
Behavioural and emotional disorders with onset usually occurring in childhood and adolescence (F90-F98) &     \xmark \\
                                         Demyelinating diseases of the central nervous system (G35-G37) &     \xmark \\
                                                            Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                                       Nerve, nerve root and plexus disorders (G50-G59) &     \xmark \\
                                                        Other disorders of the nervous system (G90-G99) &     \xmark \\
                                                              Disorders of choroid and retina (H30-H36) &     \xmark \\
                Disorders of ocular muscles, binocular movement, accommodation and refraction (H49-H52) &     \xmark \\
                                                           Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                                        Diseases of inner ear (H80-H83) &     \xmark \\
                                                                        Hypertensive diseases (I10-I15) &     \xmark \\
                                                                     Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                                 Other forms of heart disease (I30-I52) &     \xmark \\
                                                                     Cerebrovascular diseases (I60-I69) &     \xmark \\
                                             Diseases of arteries, arterioles and capillaries (I70-I79) &     \xmark \\
               Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                                           Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                                      Influenza and pneumonia (J09-J18) &     \xmark \\
                                                     Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                                    Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                                           Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                                                                     Other diseases of pleura (J90-J94) &     \xmark \\
                                                     Other diseases of the respiratory system (J95-J99) &     \xmark \\
                                            Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                                 Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                                         Diseases of appendix (K35-K38) &     \xmark \\
                                                                                       Hernia (K40-K46) &     \xmark \\
                                                           Noninfective enteritis and colitis (K50-K52) &     \xmark \\
                                                                 Other diseases of intestines (K55-K64) &     \xmark \\
                                                                            Diseases of liver (K70-K77) &     \xmark \\
                                         Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                                       Other diseases of the digestive system (K90-K93) &     \xmark \\
                                               Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                                        Dermatitis and eczema (L20-L30) & \checkmark \\
                                                                       Urticaria and erythema (L50-L54) &     \xmark \\
                                          Other disorders of the skin and subcutaneous tissue (L80-L99) &     \xmark \\
                                                                                Arthropathies (M00-M25) &     \xmark \\
                                                                                 Dorsopathies (M40-M54) &     \xmark \\
                                                                        Soft tissue disorders (M60-M79) &     \xmark \\
                                                              Osteopathies and chondropathies (M80-M94) &     \xmark \\
                                                           Renal tubulo-interstitial diseases (N10-N16) &     \xmark \\
                                                                                 Urolithiasis (N20-N23) &     \xmark \\
                                                             Other diseases of urinary system (N30-N39) &     \xmark \\
                                                              Diseases of male genital organs (N40-N51) &     \xmark \\
                                                                          Disorders of breast (N60-N64) &     \xmark \\
                                                Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                                            Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_7}
    \end{center}

==> tables/tables_appendix/Cluster_70.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 70}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                              Disease Blocks &   Criteria \\
\midrule
                                               Malignant neoplasms (C00-C97) &     \xmark \\
Mental and behavioural disorders due to psychoactive substance use (F10-F19) & \checkmark \\
               Schizophrenia, schizotypal and delusional disorders (F20-F29) &     \xmark \\
                                        Mood [affective] disorders (F30-F39) &     \xmark \\
                 Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                                             Hypertensive diseases (I10-I15) &     \xmark \\
                                      Other forms of heart disease (I30-I52) &     \xmark \\
                                Acute upper respiratory infections (J00-J06) &     \xmark \\
                                           Influenza and pneumonia (J09-J18) &     \xmark \\
                                                 Diseases of liver (K70-K77) &     \xmark \\
                                                     Arthropathies (M00-M25) &     \xmark \\
                 Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_70}
    \end{center}

==> tables/tables_appendix/Cluster_71.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 71}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                              Disease Blocks &   Criteria \\
\midrule
                                               Malignant neoplasms (C00-C97) &     \xmark \\
Mental and behavioural disorders due to psychoactive substance use (F10-F19) & \checkmark \\
               Schizophrenia, schizotypal and delusional disorders (F20-F29) & \checkmark \\
                                        Mood [affective] disorders (F30-F39) &     \xmark \\
                 Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                                             Hypertensive diseases (I10-I15) &     \xmark \\
                                      Other forms of heart disease (I30-I52) &     \xmark \\
                                Acute upper respiratory infections (J00-J06) &     \xmark \\
                                           Influenza and pneumonia (J09-J18) &     \xmark \\
                                                 Diseases of liver (K70-K77) &     \xmark \\
                                                     Arthropathies (M00-M25) &     \xmark \\
                 Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_71}
    \end{center}

==> tables/tables_appendix/Cluster_72.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 72}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                              Disease Blocks &   Criteria \\
\midrule
                                               Malignant neoplasms (C00-C97) &     \xmark \\
Mental and behavioural disorders due to psychoactive substance use (F10-F19) & \checkmark \\
                                        Mood [affective] disorders (F30-F39) & \checkmark \\
                 Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                                             Hypertensive diseases (I10-I15) &     \xmark \\
                                      Other forms of heart disease (I30-I52) &     \xmark \\
                                Acute upper respiratory infections (J00-J06) &     \xmark \\
                                           Influenza and pneumonia (J09-J18) &     \xmark \\
                                                 Diseases of liver (K70-K77) &     \xmark \\
                                                     Arthropathies (M00-M25) &     \xmark \\
                 Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_72}
    \end{center}

==> tables/tables_appendix/Cluster_73.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 73}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                              Disease Blocks &   Criteria \\
\midrule
                                               Malignant neoplasms (C00-C97) &     \xmark \\
Mental and behavioural disorders due to psychoactive substance use (F10-F19) & \checkmark \\
                 Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
                                             Hypertensive diseases (I10-I15) &     \xmark \\
                                      Other forms of heart disease (I30-I52) &     \xmark \\
                                Acute upper respiratory infections (J00-J06) &     \xmark \\
                                           Influenza and pneumonia (J09-J18) &     \xmark \\
                                                 Diseases of liver (K70-K77) & \checkmark \\
                                                     Arthropathies (M00-M25) &     \xmark \\
                 Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_73}
    \end{center}

==> tables/tables_appendix/Cluster_74.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 74}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                              Disease Blocks &   Criteria \\
\midrule
                                               Malignant neoplasms (C00-C97) &     \xmark \\
Mental and behavioural disorders due to psychoactive substance use (F10-F19) & \checkmark \\
                 Neurotic, stress-related and somatoform disorders (F40-F48) & \checkmark \\
                                             Hypertensive diseases (I10-I15) &     \xmark \\
                                      Other forms of heart disease (I30-I52) &     \xmark \\
                                Acute upper respiratory infections (J00-J06) &     \xmark \\
                                           Influenza and pneumonia (J09-J18) &     \xmark \\
                                                     Arthropathies (M00-M25) &     \xmark \\
                 Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_74}
    \end{center}

==> tables/tables_appendix/Cluster_75.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 75}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                             Disease Blocks &   Criteria \\
\midrule
                              Malignant neoplasms (C00-C97) &     \xmark \\
                                 Benign neoplasms (D10-D36) &     \xmark \\
              Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                            Hypertensive diseases (I10-I15) &     \xmark \\
                     Other forms of heart disease (I30-I52) &     \xmark \\
               Acute upper respiratory infections (J00-J06) &     \xmark \\
                          Influenza and pneumonia (J09-J18) &     \xmark \\
                                    Arthropathies (M00-M25) &     \xmark \\
Noninflammatory disorders of female genital tract (N80-N98) & \checkmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_75}
    \end{center}

==> tables/tables_appendix/Cluster_76.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 76}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                             Disease Blocks &   Criteria \\
\midrule
                              Malignant neoplasms (C00-C97) &     \xmark \\
                                 Benign neoplasms (D10-D36) &     \xmark \\
              Obesity and other hyperalimentation (E65-E68) & \checkmark \\
                            Hypertensive diseases (I10-I15) &     \xmark \\
                     Other forms of heart disease (I30-I52) &     \xmark \\
               Acute upper respiratory infections (J00-J06) &     \xmark \\
                          Influenza and pneumonia (J09-J18) &     \xmark \\
                                    Arthropathies (M00-M25) &     \xmark \\
Noninflammatory disorders of female genital tract (N80-N98) & \checkmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_76}
    \end{center}

==> tables/tables_appendix/Cluster_77.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 77}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                             Disease Blocks &   Criteria \\
\midrule
                              Malignant neoplasms (C00-C97) &     \xmark \\
                                 Benign neoplasms (D10-D36) & \checkmark \\
                            Hypertensive diseases (I10-I15) &     \xmark \\
                     Other forms of heart disease (I30-I52) &     \xmark \\
               Acute upper respiratory infections (J00-J06) &     \xmark \\
                          Influenza and pneumonia (J09-J18) &     \xmark \\
                                    Arthropathies (M00-M25) &     \xmark \\
Noninflammatory disorders of female genital tract (N80-N98) & \checkmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_77}
    \end{center}

==> tables/tables_appendix/Cluster_78.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 78}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                    Disease Blocks &   Criteria \\
\midrule
          Intestinal infectious diseases (A00-A09) &     \xmark \\
                    Other viral diseases (B25-B34) &     \xmark \\
                     Malignant neoplasms (C00-C97) &     \xmark \\
      Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                   Hypertensive diseases (I10-I15) &     \xmark \\
            Other forms of heart disease (I30-I52) &     \xmark \\
      Acute upper respiratory infections (J00-J06) & \checkmark \\
                 Influenza and pneumonia (J09-J18) &     \xmark \\
Other acute lower respiratory infections (J20-J22) &     \xmark \\
                           Arthropathies (M00-M25) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_78}
    \end{center}

==> tables/tables_appendix/Cluster_79.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 79}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                    Disease Blocks &   Criteria \\
\midrule
          Intestinal infectious diseases (A00-A09) & \checkmark \\
                    Other viral diseases (B25-B34) &     \xmark \\
                     Malignant neoplasms (C00-C97) &     \xmark \\
      Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                   Hypertensive diseases (I10-I15) &     \xmark \\
            Other forms of heart disease (I30-I52) &     \xmark \\
      Acute upper respiratory infections (J00-J06) & \checkmark \\
                 Influenza and pneumonia (J09-J18) &     \xmark \\
Other acute lower respiratory infections (J20-J22) &     \xmark \\
                           Arthropathies (M00-M25) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_79}
    \end{center}

==> tables/tables_appendix/Cluster_8.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 8}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                                         Disease Blocks &   Criteria \\
\midrule
                                                               Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                                     Other bacterial diseases (A30-A49) &     \xmark \\
                                  Infections with a predominantly sexual mode of transmission (A50-A64) &     \xmark \\
                           Viral infections characterized by skin and mucous membrane lesions (B00-B09) &     \xmark \\
                                                                         Other viral diseases (B25-B34) &     \xmark \\
                                                                          Malignant neoplasms (C00-C97) &     \xmark \\
                                                                            In situ neoplasms (D00-D09) & \checkmark \\
                                                                             Benign neoplasms (D10-D36) &     \xmark \\
                                                                  Aplastic and other anaemias (D60-D64) &     \xmark \\
                               Coagulation defects, purpura and other haemorrhagic conditions (D65-D69) &     \xmark \\
                                                                   Disorders of thyroid gland (E00-E07) &     \xmark \\
                                                                            Diabetes mellitus (E10-E14) &     \xmark \\
                                                          Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                                          Metabolic disorders (E70-E90) &     \xmark \\
                                             Organic, including symptomatic, mental disorders (F00-F09) &     \xmark \\
                           Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                          Schizophrenia, schizotypal and delusional disorders (F20-F29) &     \xmark \\
                                                                   Mood [affective] disorders (F30-F39) &     \xmark \\
                                            Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
Behavioural and emotional disorders with onset usually occurring in childhood and adolescence (F90-F98) &     \xmark \\
                                         Demyelinating diseases of the central nervous system (G35-G37) &     \xmark \\
                                                            Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                                       Nerve, nerve root and plexus disorders (G50-G59) &     \xmark \\
                                                        Other disorders of the nervous system (G90-G99) &     \xmark \\
                                                              Disorders of choroid and retina (H30-H36) &     \xmark \\
                Disorders of ocular muscles, binocular movement, accommodation and refraction (H49-H52) &     \xmark \\
                                                           Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                                        Diseases of inner ear (H80-H83) &     \xmark \\
                                                                        Hypertensive diseases (I10-I15) &     \xmark \\
                                                                     Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                                 Other forms of heart disease (I30-I52) &     \xmark \\
                                                                     Cerebrovascular diseases (I60-I69) &     \xmark \\
                                             Diseases of arteries, arterioles and capillaries (I70-I79) &     \xmark \\
               Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                                           Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                                      Influenza and pneumonia (J09-J18) &     \xmark \\
                                                     Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                                    Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                                           Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                                                                     Other diseases of pleura (J90-J94) &     \xmark \\
                                                     Other diseases of the respiratory system (J95-J99) &     \xmark \\
                                            Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                                 Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                                         Diseases of appendix (K35-K38) &     \xmark \\
                                                                                       Hernia (K40-K46) &     \xmark \\
                                                           Noninfective enteritis and colitis (K50-K52) &     \xmark \\
                                                                 Other diseases of intestines (K55-K64) &     \xmark \\
                                                                            Diseases of liver (K70-K77) &     \xmark \\
                                         Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                                       Other diseases of the digestive system (K90-K93) &     \xmark \\
                                               Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                                       Urticaria and erythema (L50-L54) &     \xmark \\
                                          Other disorders of the skin and subcutaneous tissue (L80-L99) &     \xmark \\
                                                                                Arthropathies (M00-M25) &     \xmark \\
                                                                                 Dorsopathies (M40-M54) &     \xmark \\
                                                                        Soft tissue disorders (M60-M79) &     \xmark \\
                                                              Osteopathies and chondropathies (M80-M94) &     \xmark \\
                                                           Renal tubulo-interstitial diseases (N10-N16) &     \xmark \\
                                                                                 Urolithiasis (N20-N23) &     \xmark \\
                                                             Other diseases of urinary system (N30-N39) &     \xmark \\
                                                              Diseases of male genital organs (N40-N51) &     \xmark \\
                                                                          Disorders of breast (N60-N64) &     \xmark \\
                                                Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                                            Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_8}
    \end{center}

==> tables/tables_appendix/Cluster_80.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 80}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                    Disease Blocks &   Criteria \\
\midrule
                    Other viral diseases (B25-B34) &     \xmark \\
                     Malignant neoplasms (C00-C97) &     \xmark \\
      Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                   Hypertensive diseases (I10-I15) &     \xmark \\
            Other forms of heart disease (I30-I52) &     \xmark \\
      Acute upper respiratory infections (J00-J06) & \checkmark \\
                 Influenza and pneumonia (J09-J18) &     \xmark \\
Other acute lower respiratory infections (J20-J22) & \checkmark \\
                           Arthropathies (M00-M25) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_80}
    \end{center}

==> tables/tables_appendix/Cluster_81.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 81}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                              Disease Blocks &   Criteria \\
\midrule
              Other viral diseases (B25-B34) &     \xmark \\
               Malignant neoplasms (C00-C97) &     \xmark \\
Diseases of middle ear and mastoid (H65-H75) & \checkmark \\
             Hypertensive diseases (I10-I15) &     \xmark \\
      Other forms of heart disease (I30-I52) &     \xmark \\
Acute upper respiratory infections (J00-J06) & \checkmark \\
           Influenza and pneumonia (J09-J18) &     \xmark \\
                     Arthropathies (M00-M25) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_81}
    \end{center}

==> tables/tables_appendix/Cluster_82.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 82}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                              Disease Blocks &   Criteria \\
\midrule
              Other viral diseases (B25-B34) & \checkmark \\
               Malignant neoplasms (C00-C97) &     \xmark \\
             Hypertensive diseases (I10-I15) &     \xmark \\
      Other forms of heart disease (I30-I52) &     \xmark \\
Acute upper respiratory infections (J00-J06) & \checkmark \\
           Influenza and pneumonia (J09-J18) &     \xmark \\
                     Arthropathies (M00-M25) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_82}
    \end{center}

==> tables/tables_appendix/Cluster_83.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 83}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                        Disease Blocks &   Criteria \\
\midrule
         Malignant neoplasms (C00-C97) &     \xmark \\
       Hypertensive diseases (I10-I15) &     \xmark \\
Other forms of heart disease (I30-I52) &     \xmark \\
     Influenza and pneumonia (J09-J18) &     \xmark \\
               Arthropathies (M00-M25) & \checkmark \\
                Dorsopathies (M40-M54) &     \xmark \\
       Soft tissue disorders (M60-M79) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_83}
    \end{center}

==> tables/tables_appendix/Cluster_84.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 84}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                              Disease Blocks &   Criteria \\
\midrule
               Malignant neoplasms (C00-C97) &     \xmark \\
               Metabolic disorders (E70-E90) &     \xmark \\
             Hypertensive diseases (I10-I15) &     \xmark \\
          Ischaemic heart diseases (I20-I25) &     \xmark \\
      Other forms of heart disease (I30-I52) & \checkmark \\
          Cerebrovascular diseases (I60-I69) &     \xmark \\
           Influenza and pneumonia (J09-J18) &     \xmark \\
Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                     Arthropathies (M00-M25) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_84}
    \end{center}

==> tables/tables_appendix/Cluster_85.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 85}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                              Disease Blocks &   Criteria \\
\midrule
               Malignant neoplasms (C00-C97) &     \xmark \\
               Metabolic disorders (E70-E90) &     \xmark \\
             Hypertensive diseases (I10-I15) &     \xmark \\
          Ischaemic heart diseases (I20-I25) &     \xmark \\
      Other forms of heart disease (I30-I52) & \checkmark \\
          Cerebrovascular diseases (I60-I69) &     \xmark \\
           Influenza and pneumonia (J09-J18) &     \xmark \\
Chronic lower respiratory diseases (J40-J47) & \checkmark \\
                     Arthropathies (M00-M25) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_85}
    \end{center}

==> tables/tables_appendix/Cluster_86.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 86}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                        Disease Blocks &   Criteria \\
\midrule
         Malignant neoplasms (C00-C97) &     \xmark \\
         Metabolic disorders (E70-E90) & \checkmark \\
       Hypertensive diseases (I10-I15) &     \xmark \\
    Ischaemic heart diseases (I20-I25) &     \xmark \\
Other forms of heart disease (I30-I52) & \checkmark \\
    Cerebrovascular diseases (I60-I69) &     \xmark \\
     Influenza and pneumonia (J09-J18) &     \xmark \\
               Arthropathies (M00-M25) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_86}
    \end{center}

==> tables/tables_appendix/Cluster_87.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 87}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                        Disease Blocks &   Criteria \\
\midrule
         Malignant neoplasms (C00-C97) &     \xmark \\
       Hypertensive diseases (I10-I15) &     \xmark \\
    Ischaemic heart diseases (I20-I25) &     \xmark \\
Other forms of heart disease (I30-I52) & \checkmark \\
    Cerebrovascular diseases (I60-I69) & \checkmark \\
     Influenza and pneumonia (J09-J18) &     \xmark \\
               Arthropathies (M00-M25) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_87}
    \end{center}

==> tables/tables_appendix/Cluster_88.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 88}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                        Disease Blocks &   Criteria \\
\midrule
         Malignant neoplasms (C00-C97) &     \xmark \\
       Hypertensive diseases (I10-I15) &     \xmark \\
    Ischaemic heart diseases (I20-I25) & \checkmark \\
Other forms of heart disease (I30-I52) & \checkmark \\
     Influenza and pneumonia (J09-J18) &     \xmark \\
               Arthropathies (M00-M25) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_88}
    \end{center}

==> tables/tables_appendix/Cluster_89.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 89}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                        Disease Blocks &   Criteria \\
\midrule
         Malignant neoplasms (C00-C97) &     \xmark \\
       Hypertensive diseases (I10-I15) &     \xmark \\
Other forms of heart disease (I30-I52) &     \xmark \\
     Influenza and pneumonia (J09-J18) &     \xmark \\
               Arthropathies (M00-M25) & \checkmark \\
                Dorsopathies (M40-M54) & \checkmark \\
       Soft tissue disorders (M60-M79) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_89}
    \end{center}

==> tables/tables_appendix/Cluster_9.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[htbp]
\centering
\caption{Cluster 9}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                                                         Disease Blocks &   Criteria \\
\midrule
                                                               Intestinal infectious diseases (A00-A09) &     \xmark \\
                                                                     Other bacterial diseases (A30-A49) &     \xmark \\
                                  Infections with a predominantly sexual mode of transmission (A50-A64) &     \xmark \\
                           Viral infections characterized by skin and mucous membrane lesions (B00-B09) &     \xmark \\
                                                                         Other viral diseases (B25-B34) &     \xmark \\
                                                                          Malignant neoplasms (C00-C97) &     \xmark \\
                                                                             Benign neoplasms (D10-D36) &     \xmark \\
                                                                  Aplastic and other anaemias (D60-D64) &     \xmark \\
                               Coagulation defects, purpura and other haemorrhagic conditions (D65-D69) &     \xmark \\
                                                                   Disorders of thyroid gland (E00-E07) &     \xmark \\
                                                                            Diabetes mellitus (E10-E14) &     \xmark \\
                                                          Obesity and other hyperalimentation (E65-E68) &     \xmark \\
                                                                          Metabolic disorders (E70-E90) &     \xmark \\
                                             Organic, including symptomatic, mental disorders (F00-F09) &     \xmark \\
                           Mental and behavioural disorders due to psychoactive substance use (F10-F19) &     \xmark \\
                                          Schizophrenia, schizotypal and delusional disorders (F20-F29) &     \xmark \\
                                                                   Mood [affective] disorders (F30-F39) &     \xmark \\
                                            Neurotic, stress-related and somatoform disorders (F40-F48) &     \xmark \\
Behavioural and emotional disorders with onset usually occurring in childhood and adolescence (F90-F98) & \checkmark \\
                                         Demyelinating diseases of the central nervous system (G35-G37) &     \xmark \\
                                                            Episodic and paroxysmal disorders (G40-G47) &     \xmark \\
                                                       Nerve, nerve root and plexus disorders (G50-G59) &     \xmark \\
                                                        Other disorders of the nervous system (G90-G99) &     \xmark \\
                                                              Disorders of choroid and retina (H30-H36) &     \xmark \\
                Disorders of ocular muscles, binocular movement, accommodation and refraction (H49-H52) &     \xmark \\
                                                           Diseases of middle ear and mastoid (H65-H75) &     \xmark \\
                                                                        Diseases of inner ear (H80-H83) &     \xmark \\
                                                                        Hypertensive diseases (I10-I15) &     \xmark \\
                                                                     Ischaemic heart diseases (I20-I25) &     \xmark \\
                                                                 Other forms of heart disease (I30-I52) &     \xmark \\
                                                                     Cerebrovascular diseases (I60-I69) &     \xmark \\
                                             Diseases of arteries, arterioles and capillaries (I70-I79) &     \xmark \\
               Diseases of veins, lymphatic vessels and lymph nodes, not elsewhere classified (I80-I89) &     \xmark \\
                                                           Acute upper respiratory infections (J00-J06) &     \xmark \\
                                                                      Influenza and pneumonia (J09-J18) &     \xmark \\
                                                     Other acute lower respiratory infections (J20-J22) &     \xmark \\
                                                    Other diseases of upper respiratory tract (J30-J39) &     \xmark \\
                                                           Chronic lower respiratory diseases (J40-J47) &     \xmark \\
                                                                     Other diseases of pleura (J90-J94) &     \xmark \\
                                                     Other diseases of the respiratory system (J95-J99) &     \xmark \\
                                            Diseases of oral cavity, salivary glands and jaws (K00-K14) &     \xmark \\
                                                 Diseases of oesophagus, stomach and duodenum (K20-K31) &     \xmark \\
                                                                         Diseases of appendix (K35-K38) &     \xmark \\
                                                                                       Hernia (K40-K46) &     \xmark \\
                                                           Noninfective enteritis and colitis (K50-K52) &     \xmark \\
                                                                 Other diseases of intestines (K55-K64) &     \xmark \\
                                                                            Diseases of liver (K70-K77) &     \xmark \\
                                         Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                                       Other diseases of the digestive system (K90-K93) &     \xmark \\
                                               Infections of the skin and subcutaneous tissue (L00-L08) &     \xmark \\
                                                                       Urticaria and erythema (L50-L54) &     \xmark \\
                                          Other disorders of the skin and subcutaneous tissue (L80-L99) &     \xmark \\
                                                                                Arthropathies (M00-M25) &     \xmark \\
                                                                                 Dorsopathies (M40-M54) &     \xmark \\
                                                                        Soft tissue disorders (M60-M79) &     \xmark \\
                                                              Osteopathies and chondropathies (M80-M94) &     \xmark \\
                                                           Renal tubulo-interstitial diseases (N10-N16) &     \xmark \\
                                                                                 Urolithiasis (N20-N23) &     \xmark \\
                                                             Other diseases of urinary system (N30-N39) &     \xmark \\
                                                              Diseases of male genital organs (N40-N51) &     \xmark \\
                                                                          Disorders of breast (N60-N64) &     \xmark \\
                                                Inflammatory diseases of female pelvic organs (N70-N77) &     \xmark \\
                                            Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_9}
    \end{center}

==> tables/tables_appendix/Cluster_90.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 90}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                        Disease Blocks &   Criteria \\
\midrule
         Malignant neoplasms (C00-C97) &     \xmark \\
       Hypertensive diseases (I10-I15) &     \xmark \\
Other forms of heart disease (I30-I52) & \checkmark \\
     Influenza and pneumonia (J09-J18) &     \xmark \\
               Arthropathies (M00-M25) & \checkmark \\
       Soft tissue disorders (M60-M79) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_90}
    \end{center}

==> tables/tables_appendix/Cluster_91.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 91}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                   Disease Blocks &   Criteria \\
\midrule
    Malignant neoplasms (C00-C97) &     \xmark \\
  Hypertensive diseases (I10-I15) &     \xmark \\
Influenza and pneumonia (J09-J18) &     \xmark \\
          Arthropathies (M00-M25) & \checkmark \\
  Soft tissue disorders (M60-M79) & \checkmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_91}
    \end{center}

==> tables/tables_appendix/Cluster_92.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 92}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                        Disease Blocks &   Criteria \\
\midrule
    Other bacterial diseases (A30-A49) &     \xmark \\
         Malignant neoplasms (C00-C97) & \checkmark \\
            Benign neoplasms (D10-D36) &     \xmark \\
 Aplastic and other anaemias (D60-D64) &     \xmark \\
         Metabolic disorders (E70-E90) &     \xmark \\
       Hypertensive diseases (I10-I15) &     \xmark \\
Other forms of heart disease (I30-I52) &     \xmark \\
     Influenza and pneumonia (J09-J18) &     \xmark \\
Other diseases of intestines (K55-K64) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_92}
    \end{center}

==> tables/tables_appendix/Cluster_93.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 93}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                    Disease Blocks &   Criteria \\
\midrule
                Other bacterial diseases (A30-A49) &     \xmark \\
                     Malignant neoplasms (C00-C97) &     \xmark \\
                     Metabolic disorders (E70-E90) &     \xmark \\
                   Hypertensive diseases (I10-I15) &     \xmark \\
            Other forms of heart disease (I30-I52) &     \xmark \\
      Acute upper respiratory infections (J00-J06) &     \xmark \\
                 Influenza and pneumonia (J09-J18) & \checkmark \\
Other acute lower respiratory infections (J20-J22) &     \xmark \\
      Chronic lower respiratory diseases (J40-J47) &     \xmark \\
Other diseases of the respiratory system (J95-J99) &     \xmark \\
        Other diseases of urinary system (N30-N39) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_93}
    \end{center}

==> tables/tables_appendix/Cluster_94.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 94}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                    Disease Blocks &   Criteria \\
\midrule
                Other bacterial diseases (A30-A49) & \checkmark \\
                     Malignant neoplasms (C00-C97) &     \xmark \\
                     Metabolic disorders (E70-E90) &     \xmark \\
                   Hypertensive diseases (I10-I15) &     \xmark \\
            Other forms of heart disease (I30-I52) &     \xmark \\
      Acute upper respiratory infections (J00-J06) &     \xmark \\
                 Influenza and pneumonia (J09-J18) & \checkmark \\
Other acute lower respiratory infections (J20-J22) &     \xmark \\
      Chronic lower respiratory diseases (J40-J47) &     \xmark \\
Other diseases of the respiratory system (J95-J99) &     \xmark \\
        Other diseases of urinary system (N30-N39) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_94}
    \end{center}

==> tables/tables_appendix/Cluster_95.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 95}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                    Disease Blocks &   Criteria \\
\midrule
                     Malignant neoplasms (C00-C97) &     \xmark \\
                     Metabolic disorders (E70-E90) &     \xmark \\
                   Hypertensive diseases (I10-I15) &     \xmark \\
            Other forms of heart disease (I30-I52) &     \xmark \\
      Acute upper respiratory infections (J00-J06) & \checkmark \\
                 Influenza and pneumonia (J09-J18) & \checkmark \\
Other acute lower respiratory infections (J20-J22) &     \xmark \\
      Chronic lower respiratory diseases (J40-J47) &     \xmark \\
Other diseases of the respiratory system (J95-J99) &     \xmark \\
        Other diseases of urinary system (N30-N39) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_95}
    \end{center}

==> tables/tables_appendix/Cluster_96.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 96}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                    Disease Blocks &   Criteria \\
\midrule
                     Malignant neoplasms (C00-C97) &     \xmark \\
                     Metabolic disorders (E70-E90) &     \xmark \\
                   Hypertensive diseases (I10-I15) &     \xmark \\
            Other forms of heart disease (I30-I52) &     \xmark \\
                 Influenza and pneumonia (J09-J18) & \checkmark \\
Other acute lower respiratory infections (J20-J22) &     \xmark \\
      Chronic lower respiratory diseases (J40-J47) &     \xmark \\
Other diseases of the respiratory system (J95-J99) &     \xmark \\
        Other diseases of urinary system (N30-N39) & \checkmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_96}
    \end{center}

==> tables/tables_appendix/Cluster_97.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 97}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                    Disease Blocks &   Criteria \\
\midrule
                     Malignant neoplasms (C00-C97) &     \xmark \\
                     Metabolic disorders (E70-E90) &     \xmark \\
                   Hypertensive diseases (I10-I15) &     \xmark \\
            Other forms of heart disease (I30-I52) &     \xmark \\
                 Influenza and pneumonia (J09-J18) & \checkmark \\
Other acute lower respiratory infections (J20-J22) &     \xmark \\
      Chronic lower respiratory diseases (J40-J47) &     \xmark \\
Other diseases of the respiratory system (J95-J99) & \checkmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_97}
    \end{center}

==> tables/tables_appendix/Cluster_98.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 98}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                    Disease Blocks &   Criteria \\
\midrule
                     Malignant neoplasms (C00-C97) &     \xmark \\
                     Metabolic disorders (E70-E90) &     \xmark \\
                   Hypertensive diseases (I10-I15) &     \xmark \\
            Other forms of heart disease (I30-I52) &     \xmark \\
                 Influenza and pneumonia (J09-J18) & \checkmark \\
Other acute lower respiratory infections (J20-J22) & \checkmark \\
      Chronic lower respiratory diseases (J40-J47) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_98}
    \end{center}

==> tables/tables_appendix/Cluster_99.tex <==

    \begin{center}
    \captionsetup{justification=centering}

    \begin{table}[h]
\centering
\caption{Cluster 99}
\footnotesize \begin{tabularx}{\textwidth}{P{10cm}P{2cm}}
\toprule
                                                Disease Blocks &   Criteria \\
\midrule
                                 Malignant neoplasms (C00-C97) &     \xmark \\
                                   Diabetes mellitus (E10-E14) &     \xmark \\
                                 Metabolic disorders (E70-E90) &     \xmark \\
                               Hypertensive diseases (I10-I15) & \checkmark \\
                            Ischaemic heart diseases (I20-I25) &     \xmark \\
                        Other forms of heart disease (I30-I52) &     \xmark \\
                            Cerebrovascular diseases (I60-I69) &     \xmark \\
                  Chronic lower respiratory diseases (J40-J47) &     \xmark \\
Disorders of gallbladder, biliary tract and pancreas (K80-K87) &     \xmark \\
                                       Arthropathies (M00-M25) &     \xmark \\
                    Other diseases of urinary system (N30-N39) &     \xmark \\
   Noninflammatory disorders of female genital tract (N80-N98) &     \xmark \\
\bottomrule
\end{tabularx}
\end{table}

    \label{Cluster_99}
    \end{center}
